Condensate Formation in a Bose Gas

Using magnetically trapped atomic hydrogen as an example, we investigate the prospects of achieving Bose-Einstein condensation in a dilute Bose gas. We show that, if the gas is quenched sufficiently far into the critical region of the phase transition, the typical time scale for the nucleation of the condensate density is short and of $O(\hbar/k_{B}T_{c})$. As a result we find that thermalizing elastic collisions act as a bottleneck for the formation of the condensate. In the case of doubly-polarized atomic hydrogen these occur much more frequently than the inelastic collisions leading to decay and we are lead to the conclusion that Bose-Einstein condensation can indeed be achieved within the lifetime of the gas.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%---------------------------FIG 1--------------------------------------
%!PS-Adobe-2.0 MGXPS_2.6
%%Creator: Designer
%%Title:  FIGS.DRW
%%CreationDate: Sat May 22 1993 4:56:10 PM
%%BoundingBox: 103 120 502 741
%%DocumentFonts: (atend)
%%DocumentProcSets:MGXPS_2.6 0 0
%%DocumentSuppliedProcSets:MGXPS_2.6 0 0
%%Pages:(atend)
%%EndComments
%%BeginProcSet: MGXPS_2.6 0 0
statusdict begin/waittimeout 0 def end/MGXPS_2.6 200 dict def MGXPS_2.6
begin/bd{bind def}bind def/xd{exch def}bd/ld{load def}bd/M/moveto ld/m/rmoveto
ld/L/lineto ld/l/rlineto ld/w/setlinewidth ld/n/newpath ld/P/closepath
ld/tr/translate ld/gs/gsave ld/gr/grestore ld/lc/setlinecap ld/lj/setlinejoin
ld/ml/setmiterlimit ld/TM/concat ld/F/fill ld/bz/curveto ld/_m matrix
def/_cm matrix def/_d 0 def/_o 0 def/_pb 0 def/_hb -1 def currentscreen/_P
xd dup/_A xd/__A xd dup/_F xd/__F xd/srgbc{_neg 0 ne{3{neg 1 add 3
1 roll}repeat}if setrgbcolor}bd/ssc{gs 0 0 M 0 _yp neg _xp 0 0 _yp
3 D closepath fill gr 0 0 0 srgbc}bd/Cne{/_bs xd/_neg xd dup 0
ne{setflat}{pop}i
felse
dup -1 eq{pop}{2 copy __A ne exch __F ne or{/_A xd/_F xd _F _A/_P load
setscreen}{pop pop}ifelse}ifelse/_rz xd/_yp xd/_xp xd/_a 0 def 0 ne{/_a
90 def -90 rotate _xp _rz div 72 mul neg 0 tr}if 0 _yp _rz div 72 mul
tr 72 _rz div dup neg scale/#copies xd 2 copy/_ym xd/_xm xd tr n 1
lj 1 lc 1 w 0 8{dup}repeat sc fc bc}bd/clpg{n M dup neg 3 1 roll 0
l 0 exch l 0 l P clip n}bd/SB{_o 0 ne _d 0 ne and{gs []0 setdash _br
_bg _bb srgbc stroke gr}if}bd/S{_r _g _b srgbc SB stroke}bd/SX{_r _g
_b srgbc _cm currentmatrix pop _m setmatrix SB stroke _cm setmatrix}bd/d{/_d
xd setdash}bd/c{3{255 div 3 1 roll}repeat}bd/sc{c/_b xd/_g xd/_r xd}bd/bc{c/_bb
xd/_bg xd/_br xd}bd/fc{c/_B xd/_G xd/_R xd}bd/tc{c srgbc}bd/f{0
eq{eofill}{fill}ifelse}bd/D{{l}repeat}bd/PT{dup
statusdict exch known{cvx exec}{pop}ifelse}bd/TT{dup statusdict exch
known{cvx exec}{pop pop}ifelse}bd/SM{_m currentmatrix pop}bd/RM{_m
setmatrix}bd
/s{100 div/_t xd[_t 0 0 _t 1 _t sub _xp 2 div mul 1 _t sub _yp 2 div
mul]concat}bd
/_am matrix def/a{_am currentmatrix pop/_t1 xd/_t2 xd/_t3 exch 10
div def/_t4 exch 10 div def tr _t2 _t1 neg scale/_t xd _t 1 eq{0 0
M}if 0 0 1 _t4 _t3 arc _t 0 ne{P}if _am setmatrix}bd/an{_am currentmatrix
pop/_t1 xd/_t2 xd/_t3 exch 10 div def/_t4 exch 10 div def tr _t2 _t1
neg scale/_t xd _t 1 eq{0 0 M}if 0 0 1 _t4 _t3 arcn _t 0 ne{P}if _am
setmatrix}bd
/_em matrix def/E{_em currentmatrix pop/_t1 xd/_t2 xd/_t3 xd/_t4 xd
_t4 _t3 _t1 sub M _t4 _t3 tr _t2 _t1 neg scale 0 0 1 90 450 arc _em
setmatrix}bd
/_rm matrix def/cn{_rm currentmatrix pop tr x3 y3 scale arc _rm
setmatrix}bd/rr{2
div/y3 xd 2 div/x3 xd/y2 xd/x2 xd/y1 xd/x1 xd x1 y1 y3 add M 0 0 1
180 270 x1 x3 add y1 y3 add cn x2 x3 sub y1 L 0 0 1 270 0 x2 x3 sub
y1 y3 add cn x2 y2 y3 sub L 0 0 1 0 90 x2 x3 sub y2 y3 sub cn x1 x3
add y2 L 0 0 1 90 180 x1 x3 add y2 y3 sub cn}bd
/cp{/_t xd{{gs _t 0 eq{eoclip}{clip}ifelse}stopped{gr currentflat
1 add setflat}{exit}ifelse}loop n}bd/p{P dup 0 eq{S pop}{_pb 0 eq{_R
_G _B srgbc 2 eq{gs f gr S}{f}ifelse}{_pb 1 eq{2 eq _o 1 eq{gs _br
_bg _bb srgbc 1 index f gr}if _R _G _B srgbc{gs hf gr S}{hf}ifelse}{pb
2 eq{gs f gr _F _A/_P load setscreen S}{f _F _A/_P load
setscreen}ifelse}ifelse}ifelse}ifelse}bd/px{P
dup 0 eq{SX pop}{_pb 0 eq{_R _G _B srgbc 2 eq{gs f gr SX}{f}ifelse}{_pb
1 eq{2 eq _o 1 eq{gs _br _bg _bb srgbc 1 index f gr}if _R _G _B srgbc{gs
_m setmatrix hf gr SX}{gs _m setmatrix hf gr}ifelse}{pb 2 eq{gs f gr
_F _A/_P load setscreen SX}{f _F _A/_P load
setscreen}ifelse}ifelse}ifelse}ifelse}bd
/cp{/_t xd{{gs _t 0 eq{eoclip}{clip}ifelse}stopped{gr currentflat
1 add setflat}{exit}ifelse}loop n}bd/pc{P dup 0 eq{S pop}{_R _G _B
srgbc _pb 0 eq{2 eq{gs f gr S}{f}ifelse}{_pb 1 eq{_o 1 eq{gs _br _bg
_bb srgbc 1 index f gr}if _R _G _B srgbc 2 eq{gs hf gr S}{hf}ifelse}{2
eq{false pbc S}{false pbc n}ifelse}ifelse}ifelse}ifelse}bd/pcx{P dup
0 eq{SX pop}{_R _G _B srgbc _pb 0 eq{2 eq{gs f gr SX}{f}ifelse}{_pb
1 eq{_o 1 eq{gs _br _bg _bb srgbc 1 index f gr}if 2 eq{gs hf gr
SX}{hf}ifelse}{2
eq{false pbc SX}{false pbc n}ifelse}ifelse}ifelse}ifelse}bd
/spc{dup 0 eq{/_pb xd}{1 eq{/_pb xd/_pg 0 def/_pr 0 def}{/_pb xd/_pg
xd/_pr xd}ifelse 1 add/_pq xd}ifelse}bd/_im{[_t 0 0 _t 0 0]}bd/bbx{_pq
75 mul _rz div/_t xd pathbbox 1 add cvi 31 or/_ury xd 1 add cvi 31
or/_urx xd 1 sub cvi -32 and/_lly xd 1 sub cvi -32 and/_llx xd/_dH
_ury _lly sub def/_dW _urx _llx sub def}bd/xp{/_pbs xd _row _pbs mul
_pbs getinterval/_s xd 0 _pbs 8 _pbs div dup _sW add 1 sub exch div
cvi dup/str exch string def _pbs sub{str exch _s putinterval}for
str}bd/pbc{/__t
save def{_m setmatrix}if 0 eq{eoclip}{clip}ifelse/_row 0 def bbx _llx
_lly tr _t _dW mul ceiling cvi 8 add dup 8 mod sub dup/_sW xd _t _dH
mul ceiling cvi 8 add dup 8 mod sub _pg 0 ne{8 _im{_pr 8 xp}{_pg 8
xp}{_pb 8 xp/_row _row 1 add 8 mod def}true 3 colorimage}{1 _o eq{gs
_br _bg _bb srgbc 2 copy true _im{_pb 1 xp/_row _row 1 add 8 mod def}imagemask
gr}if _R _G _B srgbc false _im{_pb 1 xp/_row _row 1 add 8 mod
def}imagemask}ifelse
__t restore}bd
/hp{dup -1 eq{/_hb -1 def/_pb 0 def}{/_hb xd 1 add/_pq xd/_pb 1
def}ifelse}bd/vert{X0
_w X1{dup Y0 M Y1 L stroke}for}bd/horz{Y0 _w Y1{dup X0 exch M X1 exch
L stroke}for}bd/fdiag{X0 _w X1{Y0 M X1 X0 sub dup l stroke}for Y0 _w
Y1{X0 exch M Y1 Y0 sub dup l stroke}for}bd/bdiag{X0 _w X1{Y1 M X1 X0
sub dup neg l stroke}for Y0 _w Y1{X0 exch M Y1 Y0 sub dup neg l
stroke}for}bd/AU{1
add cvi 31 or}bd/AD{1 sub cvi -32 and}bd/hf{pathbbox 1 add cvi 31 or/Y1
xd 1 add cvi 31 or/X1 xd 1 sub cvi -32 and/Y0 xd 1 sub cvi -32 and/X0
xd 2 w [] 0 setdash/_w _rz 20 div 8 div 2 mul _pq div round 8 mul def
cp _hb 0 eq{horz}if _hb 1 eq{vert}if _hb 2 eq{fdiag}if _hb 3 eq{bdiag}if
_hb 4 eq{horz vert}if _hb 5 eq{fdiag bdiag}if gr}bd
/sp{dup 0 eq{/_pb xd}{255 div/_gr xd/_pb xd 100 div/_f xd}ifelse}bd/B{/_t2
xd/_t3 xd _pb _t2 _t3 8 idiv add get 1 7 _t3 8 mod sub bitshift and
0 ne}bd/SF{2{1 add 4 mul cvi exch}repeat B{0}{1}ifelse}bd/pb{_gr setgray
_f _a/SF load setscreen}bd
/SCA{10 div dup dup/_a xd/_A xd/__na xd currentscreen/__p xd/__a xd/__f
xd __f __na/__p load setscreen}bd
/SCF{100 div dup dup/_F xd/__nf xd currentscreen/__p xd/__a xd/__f
xd __nf __a/__p load setscreen}bd
/usf{findfont exch makefont setfont}bd/sf{/_nf xd FontDirectory _nf
known{pop}{findfont dup maxlength dict/_nfd xd{exch dup/FID ne{exch
_nfd 3 1 roll put}{pop pop}ifelse}forall _nfd dup/FontName _nf put/Encoding
WE put _nf _nfd definefont pop}ifelse _nf usf}bd/us{gs [] 0 setdash
0 setlinecap w 0 exch M _w _be add 0 l S gr}bd/ob{n/_h xd _cx _cy M
_w 0 l 0 _h l _w neg 0 l P tc fill}bd/st{dup/_be xd 0 ne{/_bc xd}if
dup stringwidth pop/_sw xd dup length dup 1 gt{1 sub}if/_sl xd _be
0 eq{_w _sw sub _sl div 0 3 -1 roll ashow}{_be _bc div 0 32 _w _sw
sub _sl div 0 6 -1 roll awidthshow}ifelse}bd/sb{gs M 10 div rotate/_w
xd currentpoint/_cy xd/_cx xd 0 ne{ob}if tc _cx _cy 3 -1 roll add tr
0 0 M st dup 0 eq{pop}{dup 1 eq{pop us}{2 eq{us}{dup 3 1 roll us
us}ifelse}ifelse}ifelse
gr}bd
/cl{gs n M dup neg 3 1 roll 0 l 0 exch l 0 l P clip n}bd/clx{gs n
_cm currentmatrix pop _m setmatrix n M dup neg 3 1 roll 0 l 0 exch
l 0 l P clip _cm setmatrix n}bd
/bb{/_ob xd/_t save def tr/str 2 index 8 idiv string def _ob 2
eq{1}{false}ifelse
[1 0 0 1 0 0]{currentfile str readhexstring pop}_ob 2
eq{image}{imagemask}ifelse
_t restore}bd
/sbb{/_t save def tr/_dW xd/_dH xd dup/_sW xd 8 _bs div dup _sW add
1 sub exch div cvi/str exch string def exch dup/_sH xd _bs 1
eq{false}{_bs}ifelse
[_sW _dW div 0 0 _sH _dH div 0 0]{currentfile str readhexstring pop}_bs
1 eq{imagemask}{image}ifelse _t restore}bd
/cb{/_t save def tr 1 index/_l exch def/rstr _l string def/gstr _l
string def/bstr _l string def 8[1 0 0 1 0 0]{currentfile rstr readhexstring
pop}{currentfile gstr readhexstring pop}{currentfile bstr readhexstring
pop}true 3 colorimage _t restore}bd
/scbb{/_t save def tr/_dW xd/_dH xd dup/_sW xd 8 _bs div dup _sW add
1 sub exch div cvi dup dup/rstr exch string def/gstr exch string def/bstr
exch string def exch dup/_sH xd _bs [_sW _dW div 0 0 _sH _dH div 0
0]{currentfile rstr readhexstring pop}{currentfile gstr readhexstring
pop}{currentfile bstr readhexstring pop}true 3 colorimage _t restore}bd
/mr{2 copy -1 eq{_yp _ym 2 mul sub}{0}ifelse exch -1 eq{_xp _xm 2
mul sub}{0}ifelse exch tr scale}bd
/WE 256 array def StandardEncoding WE copy pop WE dup
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0[/grave/acute/circumflex/tilde/macron/breve/dotaccent/dieresis/ring/cedilla/hungarumlaut/ogonek/caron/dotlessi]putinterval
dup 39/quotesingle put dup 96/grave put dup 124/bar put dup
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
145[/quoteleft/quoteright/quotedblleft/quotedblright/bullet/endash/emdash]putinterval
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
160[/space/exclamdown/cent/sterling/currency/yen/brokenbar/section/dieresis/copyright/ordfeminine/guillemotleft/logicalnot/endash/registered/macron/ring/plusminus/twosuperior/threesuperior/acute/mu/paragraph/periodcentered/cedilla/onesuperior/ordmasculine/guillemotright/onequarter/onehalf/threequarters/questiondown/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/AE/Ccedilla/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/circumflex/Oslash/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute/Thorn/germandbls/agrave/aacute/acircumflex/atilde/adieresis/aring/ae/ccedilla/egrave/eacute/ecircumflex/edieresis/igrave/iacute/icircumflex/idieresis/eth/ntilde/ograve/oacute/ocircumflex/otilde/odieresis/tilde/oslash/ugrave/uacute/ucircumflex/udieresis/yacute/thorn/ydieresis]putinterval
end
%%EndProcSet
%%EndProlog
MGXPS_2.6 begin
%%Page: 1 1
%%BeginPageSetup
0 0 1 0 2550 3300 300 -1 0 0 1 Cne
3233 2396 0 0 clpg
%%EndPageSetup
/_o 1 def
255 255 255 bc
1020 495 M 0 0 0 944 2 D
S
430 1203 M 0 0 1180 0 2 D
S
666 731 M 708 948 745 1101 784 1203 bz
820 1303 850 1332 890 1333 bz
929 1331 977 1204 1020 1203 bz
1062 1204 1091 1333 1150 1333 bz
1209 1333 1219 1303 1256 1203 bz
1295 1101 1332 948 1374 731 bz
S
1019 1202 11 11 E
0 2 p
1161 1332 11 11 E
0 2 p
1020 1203 M 1067 1205 1102 1217 1126 1239 bz
1149 1260 1161 1291 1162 1333 bz
S
%%ChangeFont: Times-Roman
[71 0 0 -71 0 0] /Times-Roman/Times-RomanWE sf
0 (F)0 64 0 0 0 0 39 0 885 624 sb
903 603 M 0 0 0 -59 2 D
S
903 544 M 0 0 -12 12 2 D
S
903 544 M 0 0 12 12 2 D
S
0 (<M>)0 64 0 0 0 0 143 0 1327 1279 sb
1522 1321 M 0 0 59 0 2 D
S
1581 1321 M 0 0 -12 -12 2 D
S
1581 1321 M 0 0 -12 12 2 D
S
%%ChangeFont: Symbol
[71 0 0 -71 0 0] /Symbol usf
0 (t)0 72 0 0 0 0 31 0 1103 1085 sb
%%ChangeFont: Times-Roman
[44 0 0 -44 0 0] /Times-Roman/Times-RomanWE sf
0 (coh)0 39 0 0 0 0 64 0 1135 1135 sb
1126 1251 M 0 0 12 0 2 D
0 0 0 -12 2 D
0 0 -12 12 2 D
0 2 p
%%ChangeFont: Times-Roman
[71 0 0 -71 0 0] /Times-Roman/Times-RomanWE sf
0 (Fig. 1\050a\051)0 64 0 0 0 0 247 0 1846 212 sb
434 2562 M 0 0 1180 0 2 D
S
670 2090 M 712 2306 749 2459 788 2562 bz
824 2662 854 2690 894 2692 bz
932 2690 980 2562 1024 2562 bz
1066 2562 1095 2692 1154 2692 bz
1213 2692 1223 2662 1260 2562 bz
1298 2459 1335 2306 1378 2090 bz
S
1023 2561 11 11 E
0 2 p
0 (F)0 64 0 0 0 0 39 0 889 1983 sb
906 1962 M 0 0 0 -59 2 D
S
906 1903 M 0 0 -11 11 2 D
S
906 1903 M 0 0 12 11 2 D
S
0 (<M>)0 64 0 0 0 0 143 0 1331 2638 sb
1525 2679 M 0 0 59 0 2 D
S
1584 2679 M 0 0 -11 -12 2 D
S
1584 2679 M 0 0 -11 12 2 D
S
%%ChangeFont: Symbol
[71 0 0 -71 0 0] /Symbol usf
0 (t)0 72 0 0 0 0 31 0 1210 2173 sb
%%ChangeFont: Times-Roman
[44 0 0 -44 0 0] /Times-Roman/Times-RomanWE sf
0 (nucl)0 39 0 0 0 0 76 0 1244 2220 sb
%%ChangeFont: Times-Roman
[71 0 0 -71 0 0] /Times-Roman/Times-RomanWE sf
0 (Fig. 1\050b\051)0 64 0 0 0 0 251 0 1826 1736 sb
1020 2798 M 0 0 0 -953 2 D
S
844 2035 M 865 2151 885 2247 905 2326 bz
923 2405 940 2464 961 2506 bz
979 2545 1003 2565 1024 2565 bz
1046 2564 1063 2542 1084 2502 bz
1103 2462 1120 2404 1140 2326 bz
1159 2247 1176 2152 1196 2035 bz
S
1142 2310 M 1164 2313 1185 2319 1206 2326 bz
1225 2333 1244 2341 1262 2353 bz
1280 2364 1295 2380 1311 2397 bz
S
1222 2342 M 0 0 12 -4 2 D
0 0 -3 -11 2 D
0 0 -9 15 2 D
0 2 p
1139 1253 M 0 0 0 -17 2 D
0 0 -17 17 2 D
0 0 17 0 2 D
0 0 0 bc
0 2 p
1236 2338 M 0 0 -4 -17 2 D
0 0 -12 22 2 D
1220 2342 L 0 0 16 -4 2 D
0 2 p
%%Trailer
%%Pages: 1
showpage
end
%%EOF
%-----------------------------FIG 2--------------------------------
%!PS-Adobe-2.0 MGXPS_2.6
%%Creator: Designer
%%Title:  FIGS.DRW
%%CreationDate: Sat May 22 1993 4:56:53 PM
%%BoundingBox: 75 121 503 738
%%DocumentFonts: (atend)
%%DocumentProcSets:MGXPS_2.6 0 0
%%DocumentSuppliedProcSets:MGXPS_2.6 0 0
%%Pages:(atend)
%%EndComments
%%BeginProcSet: MGXPS_2.6 0 0
statusdict begin/waittimeout 0 def end/MGXPS_2.6 200 dict def MGXPS_2.6
begin/bd{bind def}bind def/xd{exch def}bd/ld{load def}bd/M/moveto ld/m/rmoveto
ld/L/lineto ld/l/rlineto ld/w/setlinewidth ld/n/newpath ld/P/closepath
ld/tr/translate ld/gs/gsave ld/gr/grestore ld/lc/setlinecap ld/lj/setlinejoin
ld/ml/setmiterlimit ld/TM/concat ld/F/fill ld/bz/curveto ld/_m matrix
def/_cm matrix def/_d 0 def/_o 0 def/_pb 0 def/_hb -1 def currentscreen/_P
xd dup/_A xd/__A xd dup/_F xd/__F xd/srgbc{_neg 0 ne{3{neg 1 add 3
1 roll}repeat}if setrgbcolor}bd/ssc{gs 0 0 M 0 _yp neg _xp 0 0 _yp
3 D closepath fill gr 0 0 0 srgbc}bd/Cne{/_bs xd/_neg xd dup 0
ne{setflat}{pop}ifelse
dup -1 eq{pop}{2 copy __A ne exch __F ne or{/_A xd/_F xd _F _A/_P load
setscreen}{pop pop}ifelse}ifelse/_rz xd/_yp xd/_xp xd/_a 0 def 0 ne{/_a
90 def -90 rotate _xp _rz div 72 mul neg 0 tr}if 0 _yp _rz div 72 mul
tr 72 _rz div dup neg scale/#copies xd 2 copy/_ym xd/_xm xd tr n 1
lj 1 lc 1 w 0 8{dup}repeat sc fc bc}bd/clpg{n M dup neg 3 1 roll 0
l 0 exch l 0 l P clip n}bd/SB{_o 0 ne _d 0 ne and{gs []0 setdash _br
_bg _bb srgbc stroke gr}if}bd/S{_r _g _b srgbc SB stroke}bd/SX{_r _g
_b srgbc _cm currentmatrix pop _m setmatrix SB stroke _cm setmatrix}bd/d{/_d
xd setdash}bd/c{3{255 div 3 1 roll}repeat}bd/sc{c/_b xd/_g xd/_r xd}bd/bc{c/_bb
xd/_bg xd/_br xd}bd/fc{c/_B xd/_G xd/_R xd}bd/tc{c srgbc}bd/f{0
eq{eofill}{fill}ifelse}bd/D{{l}repeat}bd/PT{dup
statusdict exch known{cvx exec}{pop}ifelse}bd/TT{dup statusdict exch
known{cvx exec}{pop pop}ifelse}bd/SM{_m currentmatrix pop}bd/RM{_m
setmatrix}bd
/s{100 div/_t xd[_t 0 0 _t 1 _t sub _xp 2 div mul 1 _t sub _yp 2 div
mul]concat}bd
/_am matrix def/a{_am currentmatrix pop/_t1 xd/_t2 xd/_t3 exch 10
div def/_t4 exch 10 div def tr _t2 _t1 neg scale/_t xd _t 1 eq{0 0
M}if 0 0 1 _t4 _t3 arc _t 0 ne{P}if _am setmatrix}bd/an{_am currentmatrix
pop/_t1 xd/_t2 xd/_t3 exch 10 div def/_t4 exch 10 div def tr _t2 _t1
neg scale/_t xd _t 1 eq{0 0 M}if 0 0 1 _t4 _t3 arcn _t 0 ne{P}if _am
setmatrix}bd
/_em matrix def/E{_em currentmatrix pop/_t1 xd/_t2 xd/_t3 xd/_t4 xd
_t4 _t3 _t1 sub M _t4 _t3 tr _t2 _t1 neg scale 0 0 1 90 450 arc _em
setmatrix}bd
/_rm matrix def/cn{_rm currentmatrix pop tr x3 y3 scale arc _rm
setmatrix}bd/rr{2
div/y3 xd 2 div/x3 xd/y2 xd/x2 xd/y1 xd/x1 xd x1 y1 y3 add M 0 0 1
180 270 x1 x3 add y1 y3 add cn x2 x3 sub y1 L 0 0 1 270 0 x2 x3 sub
y1 y3 add cn x2 y2 y3 sub L 0 0 1 0 90 x2 x3 sub y2 y3 sub cn x1 x3
add y2 L 0 0 1 90 180 x1 x3 add y2 y3 sub cn}bd
/cp{/_t xd{{gs _t 0 eq{eoclip}{clip}ifelse}stopped{gr currentflat
1 add setflat}{exit}ifelse}loop n}bd/p{P dup 0 eq{S pop}{_pb 0 eq{_R
_G _B srgbc 2 eq{gs f gr S}{f}ifelse}{_pb 1 eq{2 eq _o 1 eq{gs _br
_bg _bb srgbc 1 index f gr}if _R _G _B srgbc{gs hf gr S}{hf}ifelse}{pb
2 eq{gs f gr _F _A/_P load setscreen S}{f _F _A/_P load
setscreen}ifelse}ifelse}ifelse}ifelse}bd/px{P
dup 0 eq{SX pop}{_pb 0 eq{_R _G _B srgbc 2 eq{gs f gr SX}{f}ifelse}{_pb
1 eq{2 eq _o 1 eq{gs _br _bg _bb srgbc 1 index f gr}if _R _G _B srgbc{gs
_m setmatrix hf gr SX}{gs _m setmatrix hf gr}ifelse}{pb 2 eq{gs f gr
_F _A/_P load setscreen SX}{f _F _A/_P load
setscreen}ifelse}ifelse}ifelse}ifelse}bd
/cp{/_t xd{{gs _t 0 eq{eoclip}{clip}ifelse}stopped{gr currentflat
1 add setflat}{exit}ifelse}loop n}bd/pc{P dup 0 eq{S pop}{_R _G _B
srgbc _pb 0 eq{2 eq{gs f gr S}{f}ifelse}{_pb 1 eq{_o 1 eq{gs _br _bg
_bb srgbc 1 index f gr}if _R _G _B srgbc 2 eq{gs hf gr S}{hf}ifelse}{2
eq{false pbc S}{false pbc n}ifelse}ifelse}ifelse}ifelse}bd/pcx{P dup
0 eq{SX pop}{_R _G _B srgbc _pb 0 eq{2 eq{gs f gr SX}{f}ifelse}{_pb
1 eq{_o 1 eq{gs _br _bg _bb srgbc 1 index f gr}if 2 eq{gs hf gr
SX}{hf}ifelse}{2
eq{false pbc SX}{false pbc n}ifelse}ifelse}ifelse}ifelse}bd
/spc{dup 0 eq{/_pb xd}{1 eq{/_pb xd/_pg 0 def/_pr 0 def}{/_pb xd/_pg
xd/_pr xd}ifelse 1 add/_pq xd}ifelse}bd/_im{[_t 0 0 _t 0 0]}bd/bbx{_pq
75 mul _rz div/_t xd pathbbox 1 add cvi 31 or/_ury xd 1 add cvi 31
or/_urx xd 1 sub cvi -32 and/_lly xd 1 sub cvi -32 and/_llx xd/_dH
_ury _lly sub def/_dW _urx _llx sub def}bd/xp{/_pbs xd _row _pbs mul
_pbs getinterval/_s xd 0 _pbs 8 _pbs div dup _sW add 1 sub exch div
cvi dup/str exch string def _pbs sub{str exch _s putinterval}for
str}bd/pbc{/__t
save def{_m setmatrix}if 0 eq{eoclip}{clip}ifelse/_row 0 def bbx _llx
_lly tr _t _dW mul ceiling cvi 8 add dup 8 mod sub dup/_sW xd _t _dH
mul ceiling cvi 8 add dup 8 mod sub _pg 0 ne{8 _im{_pr 8 xp}{_pg 8
xp}{_pb 8 xp/_row _row 1 add 8 mod def}true 3 colorimage}{1 _o eq{gs
_br _bg _bb srgbc 2 copy true _im{_pb 1 xp/_row _row 1 add 8 mod def}imagemask
gr}if _R _G _B srgbc false _im{_pb 1 xp/_row _row 1 add 8 mod
def}imagemask}ifelse
__t restore}bd
/hp{dup -1 eq{/_hb -1 def/_pb 0 def}{/_hb xd 1 add/_pq xd/_pb 1
def}ifelse}bd/vert{X0
_w X1{dup Y0 M Y1 L stroke}for}bd/horz{Y0 _w Y1{dup X0 exch M X1 exch
L stroke}for}bd/fdiag{X0 _w X1{Y0 M X1 X0 sub dup l stroke}for Y0 _w
Y1{X0 exch M Y1 Y0 sub dup l stroke}for}bd/bdiag{X0 _w X1{Y1 M X1 X0
sub dup neg l stroke}for Y0 _w Y1{X0 exch M Y1 Y0 sub dup neg l
stroke}for}bd/AU{1
add cvi 31 or}bd/AD{1 sub cvi -32 and}bd/hf{pathbbox 1 add cvi 31 or/Y1
xd 1 add cvi 31 or/X1 xd 1 sub cvi -32 and/Y0 xd 1 sub cvi -32 and/X0
xd 2 w [] 0 setdash/_w _rz 20 div 8 div 2 mul _pq div round 8 mul def
cp _hb 0 eq{horz}if _hb 1 eq{vert}if _hb 2 eq{fdiag}if _hb 3 eq{bdiag}if
_hb 4 eq{horz vert}if _hb 5 eq{fdiag bdiag}if gr}bd
/sp{dup 0 eq{/_pb xd}{255 div/_gr xd/_pb xd 100 div/_f xd}ifelse}bd/B{/_t2
xd/_t3 xd _pb _t2 _t3 8 idiv add get 1 7 _t3 8 mod sub bitshift and
0 ne}bd/SF{2{1 add 4 mul cvi exch}repeat B{0}{1}ifelse}bd/pb{_gr setgray
_f _a/SF load setscreen}bd
/SCA{10 div dup dup/_a xd/_A xd/__na xd currentscreen/__p xd/__a xd/__f
xd __f __na/__p load setscreen}bd
/SCF{100 div dup dup/_F xd/__nf xd currentscreen/__p xd/__a xd/__f
xd __nf __a/__p load setscreen}bd
/usf{findfont exch makefont setfont}bd/sf{/_nf xd FontDirectory _nf
known{pop}{findfont dup maxlength dict/_nfd xd{exch dup/FID ne{exch
_nfd 3 1 roll put}{pop pop}ifelse}forall _nfd dup/FontName _nf put/Encoding
WE put _nf _nfd definefont pop}ifelse _nf usf}bd/us{gs [] 0 setdash
0 setlinecap w 0 exch M _w _be add 0 l S gr}bd/ob{n/_h xd _cx _cy M
_w 0 l 0 _h l _w neg 0 l P tc fill}bd/st{dup/_be xd 0 ne{/_bc xd}if
dup stringwidth pop/_sw xd dup length dup 1 gt{1 sub}if/_sl xd _be
0 eq{_w _sw sub _sl div 0 3 -1 roll ashow}{_be _bc div 0 32 _w _sw
sub _sl div 0 6 -1 roll awidthshow}ifelse}bd/sb{gs M 10 div rotate/_w
xd currentpoint/_cy xd/_cx xd 0 ne{ob}if tc _cx _cy 3 -1 roll add tr
0 0 M st dup 0 eq{pop}{dup 1 eq{pop us}{2 eq{us}{dup 3 1 roll us
us}ifelse}ifelse}ifelse
gr}bd
/cl{gs n M dup neg 3 1 roll 0 l 0 exch l 0 l P clip n}bd/clx{gs n
_cm currentmatrix pop _m setmatrix n M dup neg 3 1 roll 0 l 0 exch
l 0 l P clip _cm setmatrix n}bd
/bb{/_ob xd/_t save def tr/str 2 index 8 idiv string def _ob 2
eq{1}{false}ifelse
[1 0 0 1 0 0]{currentfile str readhexstring pop}_ob 2
eq{image}{imagemask}ifelse
_t restore}bd
/sbb{/_t save def tr/_dW xd/_dH xd dup/_sW xd 8 _bs div dup _sW add
1 sub exch div cvi/str exch string def exch dup/_sH xd _bs 1
eq{false}{_bs}ifelse
[_sW _dW div 0 0 _sH _dH div 0 0]{currentfile str readhexstring pop}_bs
1 eq{imagemask}{image}ifelse _t restore}bd
/cb{/_t save def tr 1 index/_l exch def/rstr _l string def/gstr _l
string def/bstr _l string def 8[1 0 0 1 0 0]{currentfile rstr readhexstring
pop}{currentfile gstr readhexstring pop}{currentfile bstr readhexstring
pop}true 3 colorimage _t restore}bd
/scbb{/_t save def tr/_dW xd/_dH xd dup/_sW xd 8 _bs div dup _sW add
1 sub exch div cvi dup dup/rstr exch string def/gstr exch string def/bstr
exch string def exch dup/_sH xd _bs [_sW _dW div 0 0 _sH _dH div 0
0]{currentfile rstr readhexstring pop}{currentfile gstr readhexstring
pop}{currentfile bstr readhexstring pop}true 3 colorimage _t restore}bd
/mr{2 copy -1 eq{_yp _ym 2 mul sub}{0}ifelse exch -1 eq{_xp _xm 2
mul sub}{0}ifelse exch tr scale}bd
/WE 256 array def StandardEncoding WE copy pop WE dup
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0[/grave/acute/circumflex/tilde/macron/breve/dotaccent/dieresis/ring/cedilla/hungarumlaut/ogonek/caron/dotlessi]putinterval
dup 39/quotesingle put dup 96/grave put dup 124/bar put dup
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
145[/quoteleft/quoteright/quotedblleft/quotedblright/bullet/endash/emdash]putinterval
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
160[/space/exclamdown/cent/sterling/currency/yen/brokenbar/section/dieresis/copyright/ordfeminine/guillemotleft/logicalnot/endash/registered/macron/ring/plusminus/twosuperior/threesuperior/acute/mu/paragraph/periodcentered/cedilla/onesuperior/ordmasculine/guillemotright/onequarter/onehalf/threequarters/questiondown/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/AE/Ccedilla/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/circumflex/Oslash/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute/Thorn/germandbls/agrave/aacute/acircumflex/atilde/adieresis/aring/ae/ccedilla/egrave/eacute/ecircumflex/edieresis/igrave/iacute/icircumflex/idieresis/eth/ntilde/ograve/oacute/ocircumflex/otilde/odieresis/tilde/oslash/ugrave/uacute/ucircumflex/udieresis/yacute/thorn/ydieresis]putinterval
end
%%EndProcSet
%%EndProlog
MGXPS_2.6 begin
%%Page: 1 1
%%BeginPageSetup
0 0 1 0 2550 3300 300 -1 0 0 1 Cne
3233 2396 0 0 clpg
%%EndPageSetup
/_o 1 def
255 255 255 bc
547 508 M 0 0 0 943 2 D
S
%%ChangeFont: Times-Roman
[71 0 0 -71 0 0] /Times-Roman/Times-RomanWE sf
0 (<M>)0 64 0 0 0 0 143 0 312 637 sb
383 625 M 0 0 0 -59 2 D
S
383 566 M 0 0 -12 12 2 D
S
383 566 M 0 0 12 12 2 D
S
1881 1451 M 0 0 59 0 2 D
S
1940 1451 M 0 0 -12 -12 2 D
S
1940 1451 M 0 0 -12 12 2 D
S
0 (t)0 64 0 0 0 0 20 0 1821 1411 sb
[4 10 ]0 2 d
784 1451 M 0 0 0 -944 2 D
S
[]0 0 d
725 1333 M 759 1289 794 1245 831 1209 bz
868 1173 873 1167 949 1115 bz
1026 1062 1074 1036 1138 1004 bz
1199 972 1258 954 1315 934 bz
1373 914 1422 899 1481 887 bz
1538 873 1597 859 1658 852 bz
1720 843 1792 841 1846 840 bz
1897 838 1937 838 1964 840 bz
S
784 684 M 0 0 1180 0 2 D
S
808 708 M 0 0 -24 -24 2 D
0 0 24 -24 2 D
0 0 0 48 2 D
0 2 p
1941 660 M 0 0 23 24 2 D
0 0 -23 24 2 D
0 0 0 -48 2 D
0 2 p
430 1333 M 0 0 1534 0 2 D
S
%%ChangeFont: Symbol
[71 0 0 -71 0 0] /Symbol usf
0 (t)0 72 0 0 0 0 31 0 1327 554 sb
%%ChangeFont: Times-Roman
[44 0 0 -44 0 0] /Times-Roman/Times-RomanWE sf
0 (coh)0 39 0 0 0 0 64 0 1360 604 sb
%%ChangeFont: Times-Roman
[71 0 0 -71 0 0] /Times-Roman/Times-RomanWE sf
0 (Fig. 2\050a\051)0 64 0 0 0 0 247 0 1823 224 sb
0 (Fig. 2\050b\051)0 64 0 0 0 0 251 0 1846 1734 sb
547 1853 M 0 0 0 944 2 D
S
%%ChangeFont: Symbol
[71 0 0 -71 0 0] /Symbol usf
0 (a)0 72 0 0 0 0 45 0 406 1959 sb
430 1970 M 0 0 0 -59 2 D
S
430 1911 M 0 0 -12 12 2 D
S
430 1911 M 0 0 12 12 2 D
S
1840 2500 M 0 0 59 0 2 D
S
1899 2500 M 0 0 -12 -11 2 D
S
1899 2500 M 0 0 -12 12 2 D
S
%%ChangeFont: Times-Roman
[71 0 0 -71 0 0] /Times-Roman/Times-RomanWE sf
0 (t)0 64 0 0 0 0 20 0 1780 2460 sb
[4 10 ]0 2 d
784 2797 M 0 0 0 -945 2 D
S
[]0 0 d
548 2030 M 0 0 236 0 2 D
S
572 2053 M 0 0 -24 -23 2 D
0 0 24 -24 2 D
0 0 0 47 2 D
0 2 p
761 2006 M 0 0 23 24 2 D
0 0 -23 23 2 D
0 0 0 -47 2 D
0 2 p
371 2384 M 0 0 1534 0 2 D
S
%%ChangeFont: Symbol
[71 0 0 -71 0 0] /Symbol usf
0 (t)0 72 0 0 0 0 31 0 607 1900 sb
%%ChangeFont: Times-Roman
[44 0 0 -44 0 0] /Times-Roman/Times-RomanWE sf
0 (nucl)0 39 0 0 0 0 76 0 651 1962 sb
/_o 0 def
371 2384 M 405 2320 435 2273 465 2242 bz
494 2209 517 2195 548 2195 bz
576 2195 612 2209 643 2242 bz
673 2273 698 2320 725 2384 bz
371 2384 L
0 p
255 255 255 sc
10 0 0 lc lj ml
371 2182 M 0 -198 174 0 0 198 3 D
255 255 255 fc
1 2 p
10 1 1 lc lj ml
0 0 0 sc
/_o 1 def
725 2384 M 732 2405 739 2424 751 2445 bz
760 2465 775 2485 788 2501 bz
799 2513 806 2523 823 2532 bz
837 2541 846 2548 879 2558 bz
909 2567 941 2576 1008 2584 bz
1076 2590 1197 2594 1280 2596 bz
1360 2598 1417 2595 1492 2596 bz
1568 2596 1667 2596 1728 2596 bz
1787 2596 1814 2596 1846 2596 bz
1878 2596 1901 2596 1917 2596 bz
S
%%Trailer
%%Pages: 1
showpage
end
%%EOF
-------------------------------FIG 3-------------------------------
%!PS-Adobe-2.0 MGXPS_2.6
%%Creator: Designer
%%Title:  FIGS.DRW
%%CreationDate: Mon May 24 1993 6:16:05 PM
%%BoundingBox: 68 107 483 738
%%DocumentFonts: (atend)
%%DocumentProcSets:MGXPS_2.6 0 0
%%DocumentSuppliedProcSets:MGXPS_2.6 0 0
%%Pages:(atend)
%%EndComments
%%BeginProcSet: MGXPS_2.6 0 0
statusdict begin/waittimeout 0 def end/MGXPS_2.6 200 dict def MGXPS_2.6
begin/bd{bind def}bind def/xd{exch def}bd/ld{load def}bd/M/moveto ld/m/rmoveto
ld/L/lineto ld/l/rlineto ld/w/setlinewidth ld/n/newpath ld/P/closepath
ld/tr/translate ld/gs/gsave ld/gr/grestore ld/lc/setlinecap ld/lj/setlinejoin
ld/ml/setmiterlimit ld/TM/concat ld/F/fill ld/bz/curveto ld/_m matrix
def/_cm matrix def/_d 0 def/_o 0 def/_pb 0 def/_hb -1 def currentscreen/_P
xd dup/_A xd/__A xd dup/_F xd/__F xd/srgbc{_neg 0 ne{3{neg 1 add 3
1 roll}repeat}if setrgbcolor}bd/ssc{gs 0 0 M 0 _yp neg _xp 0 0 _yp
3 D closepath fill gr 0 0 0 srgbc}bd/Cne{/_bs xd/_neg xd dup 0
ne{setflat}{pop}ifelse
dup -1 eq{pop}{2 copy __A ne exch __F ne or{/_A xd/_F xd _F _A/_P load
setscreen}{pop pop}ifelse}ifelse/_rz xd/_yp xd/_xp xd/_a 0 def 0 ne{/_a
90 def -90 rotate _xp _rz div 72 mul neg 0 tr}if 0 _yp _rz div 72 mul
tr 72 _rz div dup neg scale/#copies xd 2 copy/_ym xd/_xm xd tr n 1
lj 1 lc 1 w 0 8{dup}repeat sc fc bc}bd/clpg{n M dup neg 3 1 roll 0
l 0 exch l 0 l P clip n}bd/SB{_o 0 ne _d 0 ne and{gs []0 setdash _br
_bg _bb srgbc stroke gr}if}bd/S{_r _g _b srgbc SB stroke}bd/SX{_r _g
_b srgbc _cm currentmatrix pop _m setmatrix SB stroke _cm setmatrix}bd/d{/_d
xd setdash}bd/c{3{255 div 3 1 roll}repeat}bd/sc{c/_b xd/_g xd/_r xd}bd/bc{c/_bb
xd/_bg xd/_br xd}bd/fc{c/_B xd/_G xd/_R xd}bd/tc{c srgbc}bd/f{0
eq{eofill}{fill}ifelse}bd/D{{l}repeat}bd/PT{dup
statusdict exch known{cvx exec}{pop}ifelse}bd/TT{dup statusdict exch
known{cvx exec}{pop pop}ifelse}bd/SM{_m currentmatrix pop}bd/RM{_m
setmatrix}bd
/s{100 div/_t xd[_t 0 0 _t 1 _t sub _xp 2 div mul 1 _t sub _yp 2 div
mul]concat}bd
/_am matrix def/a{_am currentmatrix pop/_t1 xd/_t2 xd/_t3 exch 10
div def/_t4 exch 10 div def tr _t2 _t1 neg scale/_t xd _t 1 eq{0 0
M}if 0 0 1 _t4 _t3 arc _t 0 ne{P}if _am setmatrix}bd/an{_am currentmatrix
pop/_t1 xd/_t2 xd/_t3 exch 10 div def/_t4 exch 10 div def tr _t2 _t1
neg scale/_t xd _t 1 eq{0 0 M}if 0 0 1 _t4 _t3 arcn _t 0 ne{P}if _am
setmatrix}bd
/_em matrix def/E{_em currentmatrix pop/_t1 xd/_t2 xd/_t3 xd/_t4 xd
_t4 _t3 _t1 sub M _t4 _t3 tr _t2 _t1 neg scale 0 0 1 90 450 arc _em
setmatrix}bd
/_rm matrix def/cn{_rm currentmatrix pop tr x3 y3 scale arc _rm
setmatrix}bd/rr{2
div/y3 xd 2 div/x3 xd/y2 xd/x2 xd/y1 xd/x1 xd x1 y1 y3 add M 0 0 1
180 270 x1 x3 add y1 y3 add cn x2 x3 sub y1 L 0 0 1 270 0 x2 x3 sub
y1 y3 add cn x2 y2 y3 sub L 0 0 1 0 90 x2 x3 sub y2 y3 sub cn x1 x3
add y2 L 0 0 1 90 180 x1 x3 add y2 y3 sub cn}bd
/cp{/_t xd{{gs _t 0 eq{eoclip}{clip}ifelse}stopped{gr currentflat
1 add setflat}{exit}ifelse}loop n}bd/p{P dup 0 eq{S pop}{_pb 0 eq{_R
_G _B srgbc 2 eq{gs f gr S}{f}ifelse}{_pb 1 eq{2 eq _o 1 eq{gs _br
_bg _bb srgbc 1 index f gr}if _R _G _B srgbc{gs hf gr S}{hf}ifelse}{pb
2 eq{gs f gr _F _A/_P load setscreen S}{f _F _A/_P load
setscreen}ifelse}ifelse}ifelse}ifelse}bd/px{P
dup 0 eq{SX pop}{_pb 0 eq{_R _G _B srgbc 2 eq{gs f gr SX}{f}ifelse}{_pb
1 eq{2 eq _o 1 eq{gs _br _bg _bb srgbc 1 index f gr}if _R _G _B srgbc{gs
_m setmatrix hf gr SX}{gs _m setmatrix hf gr}ifelse}{pb 2 eq{gs f gr
_F _A/_P load setscreen SX}{f _F _A/_P load
setscreen}ifelse}ifelse}ifelse}ifelse}bd
/cp{/_t xd{{gs _t 0 eq{eoclip}{clip}ifelse}stopped{gr currentflat
1 add setflat}{exit}ifelse}loop n}bd/pc{P dup 0 eq{S pop}{_R _G _B
srgbc _pb 0 eq{2 eq{gs f gr S}{f}ifelse}{_pb 1 eq{_o 1 eq{gs _br _bg
_bb srgbc 1 index f gr}if _R _G _B srgbc 2 eq{gs hf gr S}{hf}ifelse}{2
eq{false pbc S}{false pbc n}ifelse}ifelse}ifelse}ifelse}bd/pcx{P dup
0 eq{SX pop}{_R _G _B srgbc _pb 0 eq{2 eq{gs f gr SX}{f}ifelse}{_pb
1 eq{_o 1 eq{gs _br _bg _bb srgbc 1 index f gr}if 2 eq{gs hf gr
SX}{hf}ifelse}{2
eq{false pbc SX}{false pbc n}ifelse}ifelse}ifelse}ifelse}bd
/spc{dup 0 eq{/_pb xd}{1 eq{/_pb xd/_pg 0 def/_pr 0 def}{/_pb xd/_pg
xd/_pr xd}ifelse 1 add/_pq xd}ifelse}bd/_im{[_t 0 0 _t 0 0]}bd/bbx{_pq
75 mul _rz div/_t xd pathbbox 1 add cvi 31 or/_ury xd 1 add cvi 31
or/_urx xd 1 sub cvi -32 and/_lly xd 1 sub cvi -32 and/_llx xd/_dH
_ury _lly sub def/_dW _urx _llx sub def}bd/xp{/_pbs xd _row _pbs mul
_pbs getinterval/_s xd 0 _pbs 8 _pbs div dup _sW add 1 sub exch div
cvi dup/str exch string def _pbs sub{str exch _s putinterval}for
str}bd/pbc{/__t
save def{_m setmatrix}if 0 eq{eoclip}{clip}ifelse/_row 0 def bbx _llx
_lly tr _t _dW mul ceiling cvi 8 add dup 8 mod sub dup/_sW xd _t _dH
mul ceiling cvi 8 add dup 8 mod sub _pg 0 ne{8 _im{_pr 8 xp}{_pg 8
xp}{_pb 8 xp/_row _row 1 add 8 mod def}true 3 colorimage}{1 _o eq{gs
_br _bg _bb srgbc 2 copy true _im{_pb 1 xp/_row _row 1 add 8 mod def}imagemask
gr}if _R _G _B srgbc false _im{_pb 1 xp/_row _row 1 add 8 mod
def}imagemask}ifelse
__t restore}bd
/hp{dup -1 eq{/_hb -1 def/_pb 0 def}{/_hb xd 1 add/_pq xd/_pb 1
def}ifelse}bd/vert{X0
_w X1{dup Y0 M Y1 L stroke}for}bd/horz{Y0 _w Y1{dup X0 exch M X1 exch
L stroke}for}bd/fdiag{X0 _w X1{Y0 M X1 X0 sub dup l stroke}for Y0 _w
Y1{X0 exch M Y1 Y0 sub dup l stroke}for}bd/bdiag{X0 _w X1{Y1 M X1 X0
sub dup neg l stroke}for Y0 _w Y1{X0 exch M Y1 Y0 sub dup neg l
stroke}for}bd/AU{1
add cvi 31 or}bd/AD{1 sub cvi -32 and}bd/hf{pathbbox 1 add cvi 31 or/Y1
xd 1 add cvi 31 or/X1 xd 1 sub cvi -32 and/Y0 xd 1 sub cvi -32 and/X0
xd 2 w [] 0 setdash/_w _rz 20 div 8 div 2 mul _pq div round 8 mul def
cp _hb 0 eq{horz}if _hb 1 eq{vert}if _hb 2 eq{fdiag}if _hb 3 eq{bdiag}if
_hb 4 eq{horz vert}if _hb 5 eq{fdiag bdiag}if gr}bd
/sp{dup 0 eq{/_pb xd}{255 div/_gr xd/_pb xd 100 div/_f xd}ifelse}bd/B{/_t2
xd/_t3 xd _pb _t2 _t3 8 idiv add get 1 7 _t3 8 mod sub bitshift and
0 ne}bd/SF{2{1 add 4 mul cvi exch}repeat B{0}{1}ifelse}bd/pb{_gr setgray
_f _a/SF load setscreen}bd
/SCA{10 div dup dup/_a xd/_A xd/__na xd currentscreen/__p xd/__a xd/__f
xd __f __na/__p load setscreen}bd
/SCF{100 div dup dup/_F xd/__nf xd currentscreen/__p xd/__a xd/__f
xd __nf __a/__p load setscreen}bd
/usf{findfont exch makefont setfont}bd/sf{/_nf xd FontDirectory _nf
known{pop}{findfont dup maxlength dict/_nfd xd{exch dup/FID ne{exch
_nfd 3 1 roll put}{pop pop}ifelse}forall _nfd dup/FontName _nf put/Encoding
WE put _nf _nfd definefont pop}ifelse _nf usf}bd/us{gs [] 0 setdash
0 setlinecap w 0 exch M _w _be add 0 l S gr}bd/ob{n/_h xd _cx _cy M
_w 0 l 0 _h l _w neg 0 l P tc fill}bd/st{dup/_be xd 0 ne{/_bc xd}if
dup stringwidth pop/_sw xd dup length dup 1 gt{1 sub}if/_sl xd _be
0 eq{_w _sw sub _sl div 0 3 -1 roll ashow}{_be _bc div 0 32 _w _sw
sub _sl div 0 6 -1 roll awidthshow}ifelse}bd/sb{gs M 10 div rotate/_w
xd currentpoint/_cy xd/_cx xd 0 ne{ob}if tc _cx _cy 3 -1 roll add tr
0 0 M st dup 0 eq{pop}{dup 1 eq{pop us}{2 eq{us}{dup 3 1 roll us
us}ifelse}ifelse}ifelse
gr}bd
/cl{gs n M dup neg 3 1 roll 0 l 0 exch l 0 l P clip n}bd/clx{gs n
_cm currentmatrix pop _m setmatrix n M dup neg 3 1 roll 0 l 0 exch
l 0 l P clip _cm setmatrix n}bd
/bb{/_ob xd/_t save def tr/str 2 index 8 idiv string def _ob 2
eq{1}{false}ifelse
[1 0 0 1 0 0]{currentfile str readhexstring pop}_ob 2
eq{image}{imagemask}ifelse
_t restore}bd
/sbb{/_t save def tr/_dW xd/_dH xd dup/_sW xd 8 _bs div dup _sW add
1 sub exch div cvi/str exch string def exch dup/_sH xd _bs 1
eq{false}{_bs}ifelse
[_sW _dW div 0 0 _sH _dH div 0 0]{currentfile str readhexstring pop}_bs
1 eq{imagemask}{image}ifelse _t restore}bd
/cb{/_t save def tr 1 index/_l exch def/rstr _l string def/gstr _l
string def/bstr _l string def 8[1 0 0 1 0 0]{currentfile rstr readhexstring
pop}{currentfile gstr readhexstring pop}{currentfile bstr readhexstring
pop}true 3 colorimage _t restore}bd
/scbb{/_t save def tr/_dW xd/_dH xd dup/_sW xd 8 _bs div dup _sW add
1 sub exch div cvi dup dup/rstr exch string def/gstr exch string def/bstr
exch string def exch dup/_sH xd _bs [_sW _dW div 0 0 _sH _dH div 0
0]{currentfile rstr readhexstring pop}{currentfile gstr readhexstring
pop}{currentfile bstr readhexstring pop}true 3 colorimage _t restore}bd
/mr{2 copy -1 eq{_yp _ym 2 mul sub}{0}ifelse exch -1 eq{_xp _xm 2
mul sub}{0}ifelse exch tr scale}bd
/WE 256 array def StandardEncoding WE copy pop WE dup
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0[/grave/acute/circumflex/tilde/macron/breve/dotaccent/dieresis/ring/cedilla/hungarumlaut/ogonek/caron/dotlessi]putinterval
dup 39/quotesingle put dup 96/grave put dup 124/bar put dup
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
145[/quoteleft/quoteright/quotedblleft/quotedblright/bullet/endash/emdash]putinterval
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
160[/space/exclamdown/cent/sterling/currency/yen/brokenbar/section/dieresis/copyright/ordfeminine/guillemotleft/logicalnot/endash/registered/macron/ring/plusminus/twosuperior/threesuperior/acute/mu/paragraph/periodcentered/cedilla/onesuperior/ordmasculine/guillemotright/onequarter/onehalf/threequarters/questiondown/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/AE/Ccedilla/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/circumflex/Oslash/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute/Thorn/germandbls/agrave/aacute/acircumflex/atilde/adieresis/aring/ae/ccedilla/egrave/eacute/ecircumflex/edieresis/igrave/iacute/icircumflex/idieresis/eth/ntilde/ograve/oacute/ocircumflex/otilde/odieresis/tilde/oslash/ugrave/uacute/ucircumflex/udieresis/yacute/thorn/ydieresis]putinterval
end
%%EndProcSet
%%EndProlog
MGXPS_2.6 begin
%%Page: 1 1
%%BeginPageSetup
0 0 1 0 2550 3300 300 -1 0 0 1 Cne
3233 2396 0 0 clpg
%%EndPageSetup
1079 1085 M 0 0 0 472 2 D
0 0 236 0 2 D
0 0 0 -472 2 D
1315 1086 L 1309 1097 1301 1103 1295 1103 bz
1289 1103 1282 1091 1276 1086 bz
1269 1080 1262 1068 1256 1068 bz
1250 1068 1242 1080 1236 1086 bz
1230 1091 1223 1103 1217 1103 bz
1210 1103 1203 1091 1197 1086 bz
1191 1080 1183 1068 1177 1068 bz
1171 1068 1164 1080 1158 1086 bz
1151 1091 1144 1103 1138 1103 bz
1132 1103 1124 1091 1118 1086 bz
1112 1080 1105 1068 1099 1068 bz
1092 1068 1085 1074 1079 1086 bz
/_o 1 def
255 255 255 fc
0 2 p
1669 494 M 1663 505 1655 511 1649 511 bz
1643 511 1636 499 1630 494 bz
1623 488 1616 476 1610 476 bz
1604 476 1596 488 1590 494 bz
1584 499 1577 511 1571 511 bz
1564 511 1557 499 1551 494 bz
1545 488 1537 476 1531 476 bz
1525 476 1518 488 1512 494 bz
1505 499 1498 511 1492 511 bz
1486 511 1478 499 1472 494 bz
1466 488 1459 476 1453 476 bz
1446 476 1439 482 1433 494 bz
1433 495 L 0 0 0 472 2 D
1433 966 L 1439 954 1446 948 1453 948 bz
1459 948 1466 960 1472 966 bz
1478 972 1486 984 1492 984 bz
1498 984 1505 972 1512 966 bz
1518 960 1525 948 1531 948 bz
1537 948 1545 960 1551 966 bz
1557 972 1564 984 1571 984 bz
1577 984 1584 972 1590 966 bz
1596 960 1604 948 1610 948 bz
1616 948 1623 960 1630 966 bz
1636 972 1643 984 1649 984 bz
1655 984 1663 978 1669 966 bz
1669 967 L 0 0 0 -472 2 D
0 2 p
%%ChangeFont: Times-Roman
[71 0 0 -71 0 0] /Times-Roman/Times-RomanWE sf
0 (Fig. 3)0 64 0 0 0 0 167 0 1835 224 sb
255 255 255 bc
370 611 M 0 0 236 0 2 D
S
606 611 M 0 0 0 236 2 D
S
606 847 M 0 0 -236 0 2 D
S
370 611 M 0 0 0 236 2 D
S
0 (T)0 64 0 0 0 0 43 0 461 690 sb
0 (=)0 64 0 0 0 0 40 0 645 694 sb
724 730 M 730 718 737 712 744 712 bz
750 712 757 724 763 730 bz
769 735 777 747 783 747 bz
789 747 796 735 803 730 bz
809 724 816 712 822 712 bz
828 712 836 724 842 730 bz
848 735 855 747 862 747 bz
868 747 875 735 881 730 bz
887 724 895 712 901 712 bz
907 712 914 724 921 730 bz
927 735 934 747 940 747 bz
946 747 954 741 960 730 bz
S
0 (+)0 64 0 0 0 0 40 0 1005 692 sb
0 (+)0 64 0 0 0 0 40 0 1354 690 sb
1080 609 M 1086 597 1093 591 1100 591 bz
1106 591 1113 603 1119 609 bz
1125 615 1133 627 1139 627 bz
1145 627 1152 615 1159 609 bz
1165 603 1172 591 1178 591 bz
1184 591 1192 603 1198 609 bz
1204 615 1211 627 1218 627 bz
1224 627 1231 615 1237 609 bz
1243 603 1251 591 1257 591 bz
1263 591 1270 603 1277 609 bz
1283 615 1290 627 1296 627 bz
1302 627 1310 621 1316 609 bz
1316 610 L 0 0 0 236 2 D
1316 848 L 1310 859 1302 865 1296 865 bz
1290 865 1283 853 1277 848 bz
1270 842 1263 830 1257 830 bz
1251 830 1243 842 1237 848 bz
1231 853 1224 865 1218 865 bz
1211 865 1204 853 1198 848 bz
1192 842 1184 830 1178 830 bz
1172 830 1165 842 1159 848 bz
1152 853 1145 865 1139 865 bz
1133 865 1125 853 1119 848 bz
1113 842 1106 830 1100 830 bz
1093 830 1086 836 1080 848 bz
1080 849 L 0 0 0 -238 2 D
0 0 0 bc
0 2 p
1080 725 M 0 0 -11 12 2 D
0 0 23 0 2 D
0 0 -12 -12 2 D
0 0 0 fc
0 2 p
1316 724 M 0 0 -11 12 2 D
0 0 23 0 2 D
0 0 -12 -12 2 D
0 2 p
255 255 255 bc
1669 731 M 1663 743 1655 749 1649 749 bz
1643 749 1636 737 1630 731 bz
1623 725 1616 713 1610 713 bz
1604 713 1596 725 1590 731 bz
1584 737 1577 749 1571 749 bz
1564 749 1557 737 1551 731 bz
1545 725 1537 713 1531 713 bz
1525 713 1518 725 1512 731 bz
1505 737 1498 749 1492 749 bz
1486 749 1478 737 1472 731 bz
1466 725 1459 713 1453 713 bz
1446 713 1439 719 1433 731 bz
S
1434 605 M 0 0 -11 12 2 D
0 0 23 0 2 D
0 0 -12 -12 2 D
0 0 0 bc
0 2 p
1434 843 M 0 0 -11 12 2 D
0 0 23 0 2 D
0 0 -12 -12 2 D
0 2 p
1669 609 M 0 0 -11 12 2 D
0 0 23 0 2 D
0 0 -12 -12 2 D
0 2 p
1669 847 M 0 0 -12 12 2 D
0 0 24 0 2 D
0 0 -12 -12 2 D
0 2 p
0 (+ ...)0 64 0 0 0 0 112 0 1705 694 sb
0 (=)0 64 0 0 0 0 40 0 649 1278 sb
255 255 255 bc
725 1319 M 731 1307 738 1301 745 1301 bz
751 1301 758 1313 764 1319 bz
770 1325 778 1337 784 1337 bz
790 1337 797 1325 804 1319 bz
810 1313 817 1301 823 1301 bz
829 1301 837 1313 843 1319 bz
849 1325 856 1337 863 1337 bz
869 1337 876 1325 882 1319 bz
888 1313 896 1301 902 1301 bz
908 1301 915 1313 922 1319 bz
928 1325 935 1337 941 1337 bz
947 1337 955 1331 961 1319 bz
S
0 (+)0 64 0 0 0 0 40 0 998 1283 sb
0 0 0 bc
1079 1321 M 0 0 236 0 2 D
S
0 (T)0 64 0 0 0 0 43 0 1174 1404 sb
0 (Fig. 4)0 64 0 0 0 0 167 0 1846 1746 sb
0 (S)0 64 0 0 0 0 39 0 383 2077 sb
255 255 255 bc
430 2030 M 0 0 0 -60 2 D
S
430 1970 M 0 0 -12 12 2 D
S
430 1970 M 0 0 12 12 2 D
S
1840 2559 M 0 0 59 0 2 D
S
1899 2559 M 0 0 -12 -11 2 D
S
1899 2559 M 0 0 -12 12 2 D
S
0 (t)0 64 0 0 0 0 20 0 1780 2519 sb
[4 10 ]0 2 d
784 2856 M 0 0 0 -945 2 D
S
[]0 0 d
548 2089 M 0 0 236 0 2 D
S
572 2112 M 0 0 -24 -23 2 D
0 0 24 -24 2 D
0 0 0 47 2 D
0 2 p
761 2065 M 0 0 23 24 2 D
0 0 -23 23 2 D
0 0 0 -47 2 D
0 2 p
371 2443 M 0 0 1534 0 2 D
S
/_o 0 def
371 2443 M 405 2379 435 2332 465 2301 bz
494 2268 517 2254 548 2254 bz
576 2254 612 2268 643 2301 bz
673 2332 698 2379 725 2443 bz
371 2443 L
0 p
/_o 1 def
725 2443 M 732 2464 739 2483 751 2504 bz
760 2524 775 2544 788 2560 bz
799 2572 806 2582 823 2591 bz
837 2600 846 2607 879 2617 bz
909 2626 941 2635 1008 2643 bz
1076 2649 1197 2653 1280 2655 bz
1360 2657 1417 2654 1492 2655 bz
1568 2655 1667 2655 1728 2655 bz
1787 2655 1814 2655 1846 2655 bz
1878 2655 1901 2655 1917 2655 bz
S
%%ChangeFont: Times-Roman
[44 0 0 -44 0 0] /Times-Roman/Times-RomanWE sf
0 (\050+\051)0 39 0 0 0 0 55 0 430 2065 sb
0 (c)0 39 0 0 0 0 20 0 713 2022 sb
0 0 0 bc
548 2254 M 0 0 1357 0 2 D
S
%%ChangeFont: Times-Roman
[71 0 0 -71 0 0] /Times-Roman/Times-RomanWE sf
0 (T < T)0 64 0 0 0 0 162 0 1218 2568 sb
%%ChangeFont: Times-Roman
[44 0 0 -44 0 0] /Times-Roman/Times-RomanWE sf
0 (c)0 39 0 0 0 0 20 0 1378 2609 sb
%%ChangeFont: Times-Roman
[71 0 0 -71 0 0] /Times-Roman/Times-RomanWE sf
0 (T >  T)0 64 0 0 0 0 180 0 1215 2172 sb
0 (>)0 64 0 0 0 0 40 0 1298 2172 sb
%%ChangeFont: Times-Roman
[44 0 0 -44 0 0] /Times-Roman/Times-RomanWE sf
0 (c)0 39 0 0 0 0 20 0 1397 2209 sb
%%ChangeFont: Times-Roman
[71 0 0 -71 0 0] /Times-Roman/Times-RomanWE sf
0 (T = T)0 64 0 0 0 0 162 0 1217 2319 sb
%%ChangeFont: Times-Roman
[44 0 0 -44 0 0] /Times-Roman/Times-RomanWE sf
0 (c)0 39 0 0 0 0 20 0 1376 2360 sb
%%ChangeFont: Times-Roman
[71 0 0 -71 0 0] /Times-Roman/Times-RomanWE sf
0 (O\050 h   \051)0 64 0 0 0 0 207 0 559 1970 sb
5 w
10433 1000 div ml
672 1987 M 0 0 -22 23 2 D
S
%%ChangeFont: Symbol
[71 0 0 -71 0 0] /Symbol usf
0 (b)0 72 0 0 0 0 39 0 685 1966 sb
1079 1197 M 0 0 -12 12 2 D
0 0 24 0 2 D
0 0 -12 -12 2 D
1 w
0 2 p
1315 1197 M 0 0 -12 12 2 D
0 0 24 0 2 D
0 0 -12 -12 2 D
0 2 p
312 2325 M 389 2275 467 2251 548 2254 bz
628 2256 701 2309 795 2338 bz
890 2363 968 2395 1108 2413 bz
1247 2427 1485 2431 1621 2436 bz
1754 2440 1848 2442 1905 2441 bz
S
285 2253 M 0 -133 118 0 0 133 3 D
255 255 255 fc
1 1 p
255 255 255 sc
/_o 0 def
255 255 255 bc
371 2241 M 0 -198 174 0 0 198 3 D
1 2 p
0 0 0 sc
/_o 1 def
547 1912 M 0 0 0 944 2 D
S
%%Trailer
%%Pages: 1
showpage
end
%%EOF
--------------------------------FIG 4------------------------------
%!PS-Adobe-2.0 MGXPS_2.6
%%Creator: Designer
%%Title:  FIGS.DRW
%%CreationDate: Mon May 24 1993 5:47:54 PM
%%BoundingBox: 81 254 497 733
%%DocumentFonts: (atend)
%%DocumentProcSets:MGXPS_2.6 0 0
%%DocumentSuppliedProcSets:MGXPS_2.6 0 0
%%Pages:(atend)
%%EndComments
%%BeginProcSet: MGXPS_2.6 0 0
statusdict begin/waittimeout 0 def end/MGXPS_2.6 200 dict def MGXPS_2.6
begin/bd{bind def}bind def/xd{exch def}bd/ld{load def}bd/M/moveto ld/m/rmoveto
ld/L/lineto ld/l/rlineto ld/w/setlinewidth ld/n/newpath ld/P/closepath
ld/tr/translate ld/gs/gsave ld/gr/grestore ld/lc/setlinecap ld/lj/setlinejoin
ld/ml/setmiterlimit ld/TM/concat ld/F/fill ld/bz/curveto ld/_m matrix
def/_cm matrix def/_d 0 def/_o 0 def/_pb 0 def/_hb -1 def currentscreen/_P
xd dup/_A xd/__A xd dup/_F xd/__F xd/srgbc{_neg 0 ne{3{neg 1 add 3
1 roll}repeat}if setrgbcolor}bd/ssc{gs 0 0 M 0 _yp neg _xp 0 0 _yp
3 D closepath fill gr 0 0 0 srgbc}bd/Cne{/_bs xd/_neg xd dup 0
ne{setflat}{pop}ifelse
dup -1 eq{pop}{2 copy __A ne exch __F ne or{/_A xd/_F xd _F _A/_P load
setscreen}{pop pop}ifelse}ifelse/_rz xd/_yp xd/_xp xd/_a 0 def 0 ne{/_a
90 def -90 rotate _xp _rz div 72 mul neg 0 tr}if 0 _yp _rz div 72 mul
tr 72 _rz div dup neg scale/#copies xd 2 copy/_ym xd/_xm xd tr n 1
lj 1 lc 1 w 0 8{dup}repeat sc fc bc}bd/clpg{n M dup neg 3 1 roll 0
l 0 exch l 0 l P clip n}bd/SB{_o 0 ne _d 0 ne and{gs []0 setdash _br
_bg _bb srgbc stroke gr}if}bd/S{_r _g _b srgbc SB stroke}bd/SX{_r _g
_b srgbc _cm currentmatrix pop _m setmatrix SB stroke _cm setmatrix}bd/d{/_d
xd setdash}bd/c{3{255 div 3 1 roll}repeat}bd/sc{c/_b xd/_g xd/_r xd}bd/bc{c/_bb
xd/_bg xd/_br xd}bd/fc{c/_B xd/_G xd/_R xd}bd/tc{c srgbc}bd/f{0
eq{eofill}{fill}ifelse}bd/D{{l}repeat}bd/PT{dup
statusdict exch known{cvx exec}{pop}ifelse}bd/TT{dup statusdict exch
known{cvx exec}{pop pop}ifelse}bd/SM{_m currentmatrix pop}bd/RM{_m
setmatrix}bd
/s{100 div/_t xd[_t 0 0 _t 1 _t sub _xp 2 div mul 1 _t sub _yp 2 div
mul]concat}bd
/_am matrix def/a{_am currentmatrix pop/_t1 xd/_t2 xd/_t3 exch 10
div def/_t4 exch 10 div def tr _t2 _t1 neg scale/_t xd _t 1 eq{0 0
M}if 0 0 1 _t4 _t3 arc _t 0 ne{P}if _am setmatrix}bd/an{_am currentmatrix
pop/_t1 xd/_t2 xd/_t3 exch 10 div def/_t4 exch 10 div def tr _t2 _t1
neg scale/_t xd _t 1 eq{0 0 M}if 0 0 1 _t4 _t3 arcn _t 0 ne{P}if _am
setmatrix}bd
/_em matrix def/E{_em currentmatrix pop/_t1 xd/_t2 xd/_t3 xd/_t4 xd
_t4 _t3 _t1 sub M _t4 _t3 tr _t2 _t1 neg scale 0 0 1 90 450 arc _em
setmatrix}bd
/_rm matrix def/cn{_rm currentmatrix pop tr x3 y3 scale arc _rm
setmatrix}bd/rr{2
div/y3 xd 2 div/x3 xd/y2 xd/x2 xd/y1 xd/x1 xd x1 y1 y3 add M 0 0 1
180 270 x1 x3 add y1 y3 add cn x2 x3 sub y1 L 0 0 1 270 0 x2 x3 sub
y1 y3 add cn x2 y2 y3 sub L 0 0 1 0 90 x2 x3 sub y2 y3 sub cn x1 x3
add y2 L 0 0 1 90 180 x1 x3 add y2 y3 sub cn}bd
/cp{/_t xd{{gs _t 0 eq{eoclip}{clip}ifelse}stopped{gr currentflat
1 add setflat}{exit}ifelse}loop n}bd/p{P dup 0 eq{S pop}{_pb 0 eq{_R
_G _B srgbc 2 eq{gs f gr S}{f}ifelse}{_pb 1 eq{2 eq _o 1 eq{gs _br
_bg _bb srgbc 1 index f gr}if _R _G _B srgbc{gs hf gr S}{hf}ifelse}{pb
2 eq{gs f gr _F _A/_P load setscreen S}{f _F _A/_P load
setscreen}ifelse}ifelse}ifelse}ifelse}bd/px{P
dup 0 eq{SX pop}{_pb 0 eq{_R _G _B srgbc 2 eq{gs f gr SX}{f}ifelse}{_pb
1 eq{2 eq _o 1 eq{gs _br _bg _bb srgbc 1 index f gr}if _R _G _B srgbc{gs
_m setmatrix hf gr SX}{gs _m setmatrix hf gr}ifelse}{pb 2 eq{gs f gr
_F _A/_P load setscreen SX}{f _F _A/_P load
setscreen}ifelse}ifelse}ifelse}ifelse}bd
/cp{/_t xd{{gs _t 0 eq{eoclip}{clip}ifelse}stopped{gr currentflat
1 add setflat}{exit}ifelse}loop n}bd/pc{P dup 0 eq{S pop}{_R _G _B
srgbc _pb 0 eq{2 eq{gs f gr S}{f}ifelse}{_pb 1 eq{_o 1 eq{gs _br _bg
_bb srgbc 1 index f gr}if _R _G _B srgbc 2 eq{gs hf gr S}{hf}ifelse}{2
eq{false pbc S}{false pbc n}ifelse}ifelse}ifelse}ifelse}bd/pcx{P dup
0 eq{SX pop}{_R _G _B srgbc _pb 0 eq{2 eq{gs f gr SX}{f}ifelse}{_pb
1 eq{_o 1 eq{gs _br _bg _bb srgbc 1 index f gr}if 2 eq{gs hf gr
SX}{hf}ifelse}{2
eq{false pbc SX}{false pbc n}ifelse}ifelse}ifelse}ifelse}bd
/spc{dup 0 eq{/_pb xd}{1 eq{/_pb xd/_pg 0 def/_pr 0 def}{/_pb xd/_pg
xd/_pr xd}ifelse 1 add/_pq xd}ifelse}bd/_im{[_t 0 0 _t 0 0]}bd/bbx{_pq
75 mul _rz div/_t xd pathbbox 1 add cvi 31 or/_ury xd 1 add cvi 31
or/_urx xd 1 sub cvi -32 and/_lly xd 1 sub cvi -32 and/_llx xd/_dH
_ury _lly sub def/_dW _urx _llx sub def}bd/xp{/_pbs xd _row _pbs mul
_pbs getinterval/_s xd 0 _pbs 8 _pbs div dup _sW add 1 sub exch div
cvi dup/str exch string def _pbs sub{str exch _s putinterval}for
str}bd/pbc{/__t
save def{_m setmatrix}if 0 eq{eoclip}{clip}ifelse/_row 0 def bbx _llx
_lly tr _t _dW mul ceiling cvi 8 add dup 8 mod sub dup/_sW xd _t _dH
mul ceiling cvi 8 add dup 8 mod sub _pg 0 ne{8 _im{_pr 8 xp}{_pg 8
xp}{_pb 8 xp/_row _row 1 add 8 mod def}true 3 colorimage}{1 _o eq{gs
_br _bg _bb srgbc 2 copy true _im{_pb 1 xp/_row _row 1 add 8 mod def}imagemask
gr}if _R _G _B srgbc false _im{_pb 1 xp/_row _row 1 add 8 mod
def}imagemask}ifelse
__t restore}bd
/hp{dup -1 eq{/_hb -1 def/_pb 0 def}{/_hb xd 1 add/_pq xd/_pb 1
def}ifelse}bd/vert{X0
_w X1{dup Y0 M Y1 L stroke}for}bd/horz{Y0 _w Y1{dup X0 exch M X1 exch
L stroke}for}bd/fdiag{X0 _w X1{Y0 M X1 X0 sub dup l stroke}for Y0 _w
Y1{X0 exch M Y1 Y0 sub dup l stroke}for}bd/bdiag{X0 _w X1{Y1 M X1 X0
sub dup neg l stroke}for Y0 _w Y1{X0 exch M Y1 Y0 sub dup neg l
stroke}for}bd/AU{1
add cvi 31 or}bd/AD{1 sub cvi -32 and}bd/hf{pathbbox 1 add cvi 31 or/Y1
xd 1 add cvi 31 or/X1 xd 1 sub cvi -32 and/Y0 xd 1 sub cvi -32 and/X0
xd 2 w [] 0 setdash/_w _rz 20 div 8 div 2 mul _pq div round 8 mul def
cp _hb 0 eq{horz}if _hb 1 eq{vert}if _hb 2 eq{fdiag}if _hb 3 eq{bdiag}if
_hb 4 eq{horz vert}if _hb 5 eq{fdiag bdiag}if gr}bd
/sp{dup 0 eq{/_pb xd}{255 div/_gr xd/_pb xd 100 div/_f xd}ifelse}bd/B{/_t2
xd/_t3 xd _pb _t2 _t3 8 idiv add get 1 7 _t3 8 mod sub bitshift and
0 ne}bd/SF{2{1 add 4 mul cvi exch}repeat B{0}{1}ifelse}bd/pb{_gr setgray
_f _a/SF load setscreen}bd
/SCA{10 div dup dup/_a xd/_A xd/__na xd currentscreen/__p xd/__a xd/__f
xd __f __na/__p load setscreen}bd
/SCF{100 div dup dup/_F xd/__nf xd currentscreen/__p xd/__a xd/__f
xd __nf __a/__p load setscreen}bd
/usf{findfont exch makefont setfont}bd/sf{/_nf xd FontDirectory _nf
known{pop}{findfont dup maxlength dict/_nfd xd{exch dup/FID ne{exch
_nfd 3 1 roll put}{pop pop}ifelse}forall _nfd dup/FontName _nf put/Encoding
WE put _nf _nfd definefont pop}ifelse _nf usf}bd/us{gs [] 0 setdash
0 setlinecap w 0 exch M _w _be add 0 l S gr}bd/ob{n/_h xd _cx _cy M
_w 0 l 0 _h l _w neg 0 l P tc fill}bd/st{dup/_be xd 0 ne{/_bc xd}if
dup stringwidth pop/_sw xd dup length dup 1 gt{1 sub}if/_sl xd _be
0 eq{_w _sw sub _sl div 0 3 -1 roll ashow}{_be _bc div 0 32 _w _sw
sub _sl div 0 6 -1 roll awidthshow}ifelse}bd/sb{gs M 10 div rotate/_w
xd currentpoint/_cy xd/_cx xd 0 ne{ob}if tc _cx _cy 3 -1 roll add tr
0 0 M st dup 0 eq{pop}{dup 1 eq{pop us}{2 eq{us}{dup 3 1 roll us
us}ifelse}ifelse}ifelse
gr}bd
/cl{gs n M dup neg 3 1 roll 0 l 0 exch l 0 l P clip n}bd/clx{gs n
_cm currentmatrix pop _m setmatrix n M dup neg 3 1 roll 0 l 0 exch
l 0 l P clip _cm setmatrix n}bd
/bb{/_ob xd/_t save def tr/str 2 index 8 idiv string def _ob 2
eq{1}{false}ifelse
[1 0 0 1 0 0]{currentfile str readhexstring pop}_ob 2
eq{image}{imagemask}ifelse
_t restore}bd
/sbb{/_t save def tr/_dW xd/_dH xd dup/_sW xd 8 _bs div dup _sW add
1 sub exch div cvi/str exch string def exch dup/_sH xd _bs 1
eq{false}{_bs}ifelse
[_sW _dW div 0 0 _sH _dH div 0 0]{currentfile str readhexstring pop}_bs
1 eq{imagemask}{image}ifelse _t restore}bd
/cb{/_t save def tr 1 index/_l exch def/rstr _l string def/gstr _l
string def/bstr _l string def 8[1 0 0 1 0 0]{currentfile rstr readhexstring
pop}{currentfile gstr readhexstring pop}{currentfile bstr readhexstring
pop}true 3 colorimage _t restore}bd
/scbb{/_t save def tr/_dW xd/_dH xd dup/_sW xd 8 _bs div dup _sW add
1 sub exch div cvi dup dup/rstr exch string def/gstr exch string def/bstr
exch string def exch dup/_sH xd _bs [_sW _dW div 0 0 _sH _dH div 0
0]{currentfile rstr readhexstring pop}{currentfile gstr readhexstring
pop}{currentfile bstr readhexstring pop}true 3 colorimage _t restore}bd
/mr{2 copy -1 eq{_yp _ym 2 mul sub}{0}ifelse exch -1 eq{_xp _xm 2
mul sub}{0}ifelse exch tr scale}bd
/WE 256 array def StandardEncoding WE copy pop WE dup
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0[/grave/acute/circumflex/tilde/macron/breve/dotaccent/dieresis/ring/cedilla/hungarumlaut/ogonek/caron/dotlessi]putinterval
dup 39/quotesingle put dup 96/grave put dup 124/bar put dup
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
145[/quoteleft/quoteright/quotedblleft/quotedblright/bullet/endash/emdash]putinterval
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
160[/space/exclamdown/cent/sterling/currency/yen/brokenbar/section/dieresis/copyright/ordfeminine/guillemotleft/logicalnot/endash/registered/macron/ring/plusminus/twosuperior/threesuperior/acute/mu/paragraph/periodcentered/cedilla/onesuperior/ordmasculine/guillemotright/onequarter/onehalf/threequarters/questiondown/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/AE/Ccedilla/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/circumflex/Oslash/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute/Thorn/germandbls/agrave/aacute/acircumflex/atilde/adieresis/aring/ae/ccedilla/egrave/eacute/ecircumflex/edieresis/igrave/iacute/icircumflex/idieresis/eth/ntilde/ograve/oacute/ocircumflex/otilde/odieresis/tilde/oslash/ugrave/uacute/ucircumflex/udieresis/yacute/thorn/ydieresis]putinterval
end
%%EndProcSet
%%EndProlog
MGXPS_2.6 begin
%%Page: 1 1
%%BeginPageSetup
0 0 1 0 2550 3300 300 -1 0 0 1 Cne
3233 2396 0 0 clpg
%%EndPageSetup
%%ChangeFont: Times-Roman
[71 0 0 -71 0 0] /Times-Roman/Times-RomanWE sf
0 (Fig. 5)0 64 0 0 0 0 167 0 1870 247 sb
1233 1537 M 0 0 23 24 2 D
0 0 -23 23 2 D
0 0 0 -47 2 D
/_o 1 def
255 255 255 bc
0 2 p
442 1380 M 84 -109 73 -71 67 -46 62 -27 60 -13 59 -3 57 4 57 9 57 13 57 16 58
21 58 25 59 33 62 44 66 59 72 80 81 110 94 151 18 D
S
1621 1740 M 0 0 4 -65 2 D
S
1339 1929 M 11 -3 12 -7 2 D
S
1279 1942 M 59 -3 13 -17 2 D
S
1220 1945 M 57 5 15 -26 2 D
S
1163 1940 M 57 10 15 -31 2 D
S
1106 1932 M 56 13 16 -36 2 D
S
1049 1918 M 56 14 17 -36 2 D
S
992 1902 M 56 15 17 -35 2 D
S
935 1882 M 56 16 18 -31 2 D
S
876 1857 M 56 19 20 -25 2 D
S
817 1823 M 57 24 22 -15 2 D
S
755 1780 M 58 32 25 -4 2 D
S
689 1720 M 61 46 29 10 2 D
S
617 1641 M 66 63 34 27 2 D
S
651 1668 M -42 -49 -73 -88 2 D
S
578 1580 M -52 -78 -84 -122 2 D
S
1622 1771 M 0 0 -1 -31 2 D
S
1351 1922 M 55 -3 13 -29 2 D
S
1292 1924 M 57 7 15 -38 2 D
S
1235 1919 M 56 13 15 -46 2 D
S
1178 1909 M 57 16 15 -52 2 D
S
1122 1896 M 56 16 15 -56 2 D
S
1065 1882 M 56 15 16 -57 2 D
S
1009 1867 M 56 14 16 -56 2 D
S
952 1851 M 56 12 16 -52 2 D
S
896 1832 M 55 12 17 -45 2 D
S
838 1808 M 57 16 18 -37 2 D
S
779 1776 M 57 23 21 -27 2 D
S
717 1731 M 60 32 23 -14 2 D
S
651 1668 M 62 48 27 1 2 D
S
578 1580 M 68 69 33 19 2 D
S
611 1599 M -41 -41 -77 -101 2 D
S
1622 1771 M 0 0 4 7 2 D
S
1423 1887 M 37 -4 12 -31 2 D
S
1364 1893 M 56 8 14 -45 2 D
S
1306 1886 M 57 17 15 -55 2 D
S
1250 1873 M 56 21 15 -63 2 D
S
1193 1857 M 56 22 16 -69 2 D
S
1137 1840 M 57 20 15 -72 2 D
S
1081 1825 M 56 17 15 -74 2 D
S
1024 1811 M 56 12 15 -72 2 D
S
968 1799 M 56 8 15 -68 2 D
S
913 1787 M 55 6 15 -63 2 D
S
857 1771 M 55 7 16 -54 2 D
S
800 1749 M 55 12 18 -44 2 D
S
740 1717 M 57 21 20 -33 2 D
S
679 1668 M 59 35 23 -19 2 D
S
611 1600 M 64 54 27 -5 2 D
S
638 1595 M -33 -13 -70 -84 2 D
S
1626 1778 M 0 0 6 -12 2 D
S
1622 1772 M 0 0 10 -6 2 D
S
1504 1821 M 6 -1 2 -7 2 D
S
1434 1855 M 58 5 14 -47 2 D
S
1378 1848 M 56 18 14 -58 2 D
S
1321 1831 M 56 26 15 -66 2 D
S
1265 1810 M 56 29 16 -74 2 D
S
1209 1788 M 56 29 15 -81 2 D
S
1152 1768 M 57 25 15 -86 2 D
S
1095 1751 M 57 18 15 -86 2 D
S
1039 1739 M 57 11 14 -85 2 D
S
983 1731 M 56 4 14 -81 2 D
S
928 1724 M 55 0 14 -74 2 D
S
873 1717 M 54 -1 15 -66 2 D
S
817 1705 M 54 2 16 -56 2 D
S
761 1684 M 54 10 18 -45 2 D
S
702 1649 M 56 23 20 -33 2 D
S
638 1594 M 61 43 23 -21 2 D
S
567 1511 M 66 68 28 -6 2 D
S
1632 1766 M 0 0 10 -25 2 D
S
1621 1749 M 0 0 21 -8 2 D
S
1506 1814 M 35 -1 13 -46 2 D
S
1448 1808 M 57 15 14 -55 2 D
S
1392 1790 M 55 27 16 -64 2 D
S
1337 1765 M 54 35 16 -74 2 D
S
1280 1736 M 56 38 16 -82 2 D
S
1224 1707 M 56 35 16 -88 2 D
S
1167 1682 M 57 29 16 -93 2 D
S
1110 1665 M 57 19 15 -95 2 D
S
1053 1654 M 58 10 14 -94 2 D
S
997 1650 M 57 -1 13 -89 2 D
S
942 1650 M 55 -7 14 -82 2 D
S
887 1652 M 55 -10 13 -74 2 D
S
833 1649 M 53 -7 15 -64 2 D
S
778 1639 M 54 0 16 -54 2 D
S
722 1616 M 55 13 18 -44 2 D
S
661 1573 M 58 31 20 -33 2 D
S
595 1505 M 63 56 23 -21 2 D
S
1642 1741 M 0 0 10 -35 2 D
S
1622 1714 M 0 0 30 -8 2 D
S
1519 1768 M 56 6 14 -51 2 D
S
1463 1753 M 54 23 15 -60 2 D
S
1407 1726 M 55 36 16 -68 2 D
S
1352 1691 M 55 43 16 -76 2 D
S
1296 1654 M 56 45 16 -84 2 D
S
1240 1619 M 56 42 16 -92 2 D
S
1182 1589 M 58 34 16 -95 2 D
S
1125 1570 M 58 22 15 -98 2 D
S
1067 1560 M 58 7 14 -95 2 D
S
1011 1561 M 57 -5 14 -91 2 D
S
955 1568 M 55 -14 14 -84 2 D
S
901 1578 M 54 -18 14 -76 2 D
S
848 1585 M 53 -16 14 -68 2 D
S
795 1585 M 52 -9 15 -59 2 D
S
739 1572 M 54 4 17 -50 2 D
S
681 1540 M 56 22 19 -40 2 D
S
618 1484 M 61 47 21 -31 2 D
S
1652 1706 M 0 0 11 -41 2 D
S
1591 1720 M 60 -11 12 -44 2 D
S
1532 1717 M 57 13 14 -55 2 D
S
1478 1693 M 54 30 15 -60 2 D
S
1423 1658 M 53 43 16 -68 2 D
S
1368 1615 M 54 50 17 -75 2 D
S
1312 1570 M 56 52 16 -82 2 D
S
1256 1527 M 57 48 16 -88 2 D
S
1198 1494 M 58 39 16 -94 2 D
S
1139 1472 M 59 23 16 -95 2 D
S
1082 1465 M 58 6 15 -94 2 D
S
1024 1470 M 58 -10 14 -89 2 D
S
969 1484 M 56 -21 14 -81 2 D
S
915 1501 M 54 -25 14 -74 2 D
S
862 1517 M 52 -23 15 -67 2 D
S
810 1526 M 52 -16 15 -60 2 D
S
756 1522 M 52 -3 16 -53 2 D
S
700 1500 M 55 15 17 -46 2 D
S
639 1453 M 59 40 19 -39 2 D
S
1663 1665 M 0 0 13 -47 2 D
S
1603 1675 M 60 -7 13 -50 2 D
S
1547 1662 M 55 16 14 -54 2 D
S
1492 1633 M 54 34 15 -59 2 D
S
1439 1590 M 53 47 15 -63 2 D
S
1384 1540 M 54 55 16 -68 2 D
S
1329 1488 M 55 57 16 -73 2 D
S
1272 1439 M 57 53 16 -78 2 D
S
1214 1400 M 58 43 16 -82 2 D
S
1155 1377 M 59 26 16 -85 2 D
S
1096 1371 M 60 4 15 -82 2 D
S
1039 1382 M 58 -14 15 -79 2 D
S
983 1402 M 56 -26 15 -73 2 D
S
929 1427 M 54 -30 15 -68 2 D
S
877 1450 M 51 -28 15 -63 2 D
S
824 1466 M 53 -21 15 -58 2 D
S
772 1469 M 52 -8 16 -53 2 D
S
717 1454 M 54 11 17 -49 2 D
S
658 1414 M 57 36 18 -45 2 D
S
1676 1618 M 0 0 12 -51 2 D
S
1616 1625 M 59 -6 13 -52 2 D
S
1561 1608 M 55 17 13 -52 2 D
S
1507 1574 M 53 35 14 -54 2 D
S
1454 1527 M 52 49 15 -56 2 D
S
1400 1472 M 54 57 15 -58 2 D
S
1345 1415 M 54 60 16 -61 2 D
S
1288 1361 M 56 56 16 -63 2 D
S
1230 1318 M 57 45 16 -65 2 D
S
1171 1292 M 59 26 16 -65 2 D
S
1112 1289 M 59 2 16 -64 2 D
S
1054 1303 M 58 -16 16 -62 2 D
S
998 1329 M 56 -28 16 -60 2 D
S
943 1359 M 55 -33 16 -57 2 D
S
892 1387 M 51 -30 16 -55 2 D
S
840 1408 M 51 -23 16 -53 2 D
S
788 1416 M 52 -10 16 -51 2 D
S
733 1405 M 54 10 16 -50 2 D
S
676 1369 M 57 34 17 -48 2 D
S
1688 1567 M 0 0 14 -53 2 D
S
1629 1573 M 60 -7 13 -52 2 D
S
1574 1556 M 56 16 13 -51 2 D
S
1521 1520 M 53 34 13 -49 2 D
S
1469 1471 M 52 48 13 -48 2 D
S
1415 1414 M 53 56 14 -47 2 D
S
1360 1354 M 55 59 14 -46 2 D
S
1303 1298 M 56 55 15 -45 2 D
S
1246 1252 M 57 43 15 -42 2 D
S
1187 1227 M 58 25 16 -42 2 D
S
1128 1225 M 59 3 16 -44 2 D
S
1070 1241 M 58 -15 16 -45 2 D
S
1014 1269 M 56 -27 16 -45 2 D
S
959 1302 M 54 -32 17 -46 2 D
S
907 1332 M 53 -30 16 -47 2 D
S
856 1355 M 51 -22 16 -48 2 D
S
803 1364 M 53 -8 16 -49 2 D
S
750 1355 M 54 11 16 -51 2 D
S
693 1321 M 57 36 16 -53 2 D
S
1702 1514 M 0 0 15 -58 2 D
S
1643 1521 M 61 -12 13 -53 2 D
S
1587 1505 M 56 12 13 -49 2 D
S
1534 1471 M 53 31 13 -45 2 D
S
1482 1423 M 52 44 13 -41 2 D
S
1429 1366 M 53 51 13 -35 2 D
S
1374 1308 M 55 55 13 -32 2 D
S
1318 1253 M 56 50 14 -27 2 D
S
1261 1210 M 56 40 15 -24 2 D
S
1203 1185 M 57 23 15 -22 2 D
S
1144 1181 M 57 5 16 -23 2 D
S
1086 1197 M 57 -12 16 -27 2 D
S
1030 1224 M 55 -23 17 -31 2 D
S
976 1255 M 54 -27 17 -35 2 D
S
923 1285 M 53 -26 16 -39 2 D
S
872 1307 M 52 -18 16 -43 2 D
S
820 1315 M 52 -4 16 -48 2 D
S
766 1304 M 53 15 16 -51 2 D
S
709 1268 M 58 40 15 -56 2 D
S
1717 1456 M 0 0 14 -64 2 D
S
1656 1468 M 61 -20 14 -56 2 D
S
1600 1456 M 58 5 13 -49 2 D
S
1547 1426 M 55 23 12 -42 2 D
S
1495 1383 M 53 37 12 -36 2 D
S
1442 1331 M 53 45 12 -29 2 D
S
1388 1277 M 54 47 12 -22 2 D
S
1332 1226 M 55 45 13 -16 2 D
S
1275 1186 M 56 34 14 -10 2 D
S
1217 1163 M 58 22 15 -9 2 D
S
1159 1158 M 58 6 16 -10 2 D
S
1102 1170 M 57 -7 16 -15 2 D
S
1047 1193 M 55 -17 17 -21 2 D
S
992 1220 M 55 -21 17 -27 2 D
S
940 1246 M 53 -19 17 -34 2 D
S
888 1263 M 53 -11 16 -40 2 D
S
835 1268 M 53 3 16 -48 2 D
S
782 1253 M 54 23 15 -56 2 D
S
723 1212 M 59 49 15 -63 2 D
S
1731 1392 M 0 0 17 -72 2 D
S
1671 1412 M 63 -31 14 -61 2 D
S
1614 1407 M 58 -5 13 -52 2 D
S
1560 1384 M 54 14 13 -43 2 D
S
1507 1347 M 54 28 12 -34 2 D
S
1454 1302 M 53 37 12 -26 2 D
S
1400 1255 M 54 38 12 -17 2 D
S
1345 1211 M 55 37 13 -10 2 D
S
1290 1175 M 55 31 13 -5 2 D
S
1233 1154 M 55 19 14 -3 2 D
S
1175 1148 M 56 8 15 -5 2 D
S
1119 1155 M 55 -3 16 -9 2 D
S
1064 1172 M 55 -10 16 -16 2 D
S
1010 1193 M 53 -13 17 -23 2 D
S
957 1212 M 53 -10 16 -32 2 D
S
904 1223 M 53 -2 17 -41 2 D
S
851 1220 M 54 12 15 -50 2 D
S
797 1197 M 55 32 15 -60 2 D
S
738 1149 M 60 60 13 -72 2 D
S
1748 1320 M 0 0 20 -85 2 D
S
1685 1350 M 67 -44 16 -71 2 D
S
1627 1356 M 60 -18 14 -59 2 D
S
1573 1341 M 56 3 13 -48 2 D
S
1519 1313 M 54 17 12 -37 2 D
S
1466 1276 M 53 27 12 -27 2 D
S
1413 1237 M 53 30 12 -18 2 D
S
1358 1200 M 54 30 12 -11 2 D
S
1302 1170 M 55 25 13 -6 2 D
S
1246 1151 M 55 17 14 -4 2 D
S
1190 1144 M 55 9 15 -6 2 D
S
1135 1146 M 54 1 16 -10 2 D
S
1080 1157 M 55 -3 16 -18 2 D
S
1026 1170 M 54 -4 16 -27 2 D
S
974 1180 M 53 -1 16 -35 2 D
S
920 1181 M 54 9 16 -46 2 D
S
867 1170 M 54 24 15 -59 2 D
S
811 1137 M 57 45 13 -71 2 D
S
751 1077 M 61 74 12 -85 2 D
S
1768 1235 M 0 0 22 -103 2 D
S
1701 1279 M 70 -62 19 -85 2 D
S
1642 1297 M 62 -32 16 -71 2 D
S
1585 1293 M 58 -10 14 -57 2 D
S
1531 1276 M 55 6 13 -45 2 D
S
1478 1249 M 54 16 12 -34 2 D
S
1424 1219 M 54 20 12 -25 2 D
S
1370 1189 M 54 23 12 -18 2 D
S
1315 1164 M 54 20 13 -13 2 D
S
1260 1146 M 54 16 14 -11 2 D
S
1205 1138 M 54 11 15 -13 2 D
S
1151 1136 M 53 6 15 -17 2 D
S
1096 1139 M 54 4 15 -24 2 D
S
1043 1144 M 53 5 15 -33 2 D
S
990 1144 M 53 11 15 -45 2 D
S
936 1135 M 53 21 15 -56 2 D
S
881 1111 M 56 37 14 -70 2 D
S
824 1066 M 59 61 12 -86 2 D
S
763 992 M 64 93 10 -104 2 D
S
1790 1132 M 0 0 27 -128 2 D
S
1720 1194 M 75 -83 22 -107 2 D
S
1657 1226 M 67 -50 19 -88 2 D
S
1599 1236 M 61 -26 16 -73 2 D
S
1544 1231 M 57 -8 15 -60 2 D
S
1490 1215 M 55 4 13 -48 2 D
S
1436 1194 M 54 12 13 -39 2 D
S
1382 1171 M 54 15 13 -31 2 D
S
1328 1151 M 54 15 13 -26 2 D
S
1274 1135 M 54 13 13 -24 2 D
S
1219 1125 M 54 12 14 -26 2 D
S
1165 1119 M 54 11 15 -31 2 D
S
1111 1115 M 54 11 15 -38 2 D
S
1058 1111 M 53 15 15 -48 2 D
S
1004 1099 M 54 22 15 -59 2 D
S
951 1079 M 55 35 13 -73 2 D
S
895 1041 M 57 53 12 -89 2 D
S
837 980 M 60 80 10 -108 2 D
S
773 888 M 67 116 7 -131 2 D
S
1817 1004 M 0 0 34 -164 2 D
S
1743 1088 M 81 -111 27 -137 2 D
S
1676 1137 M 71 -72 23 -114 2 D
S
1616 1163 M 64 -44 19 -96 2 D
S
1558 1171 M 60 -23 17 -81 2 D
S
1503 1167 M 57 -9 15 -68 2 D
S
1449 1155 M 55 1 15 -58 2 D
S
1395 1140 M 54 7 14 -51 2 D
S
1341 1125 M 54 11 14 -46 2 D
S
1287 1111 M 54 12 14 -44 2 D
S
1234 1099 M 53 13 14 -46 2 D
S
1180 1088 M 53 15 14 -50 2 D
S
1126 1077 M 53 18 15 -57 2 D
S
1073 1063 M 54 25 14 -69 2 D
S
1019 1040 M 54 35 14 -80 2 D
S
964 1006 M 57 51 12 -97 2 D
S
907 952 M 58 72 11 -115 2 D
S
847 872 M 63 102 8 -138 2 D
S
780 757 M 69 144 5 -167 2 D
S
1693 1569 M 0 0 378 106 2 D
S
690 1310 M 0 0 -354 -95 2 D
S
1020 1911 M 0 0 -106 331 2 D
S
1280 1062 M 0 0 94 -331 2 D
S
0 (R)0 64 0 0 0 0 47 -3450 1802 1618 sb
0 (e)0 64 0 0 0 0 32 -3450 1848 1631 sb
0 ( )0 64 0 0 0 0 18 -3450 1879 1639 sb
0 (<)0 64 0 0 0 0 40 -3450 1897 1644 sb
0 ( )0 64 0 0 0 0 18 -3450 1936 1654 sb
0 ( )0 64 0 0 0 0 18 -3450 1953 1658 sb
0 ( )0 64 0 0 0 0 18 -3450 1970 1663 sb
0 (>)0 64 0 0 0 0 40 -3450 1987 1668 sb
%%ChangeFont: Symbol
[71 0 0 -71 0 0] /Symbol usf
0 (y)0 72 0 0 0 0 49 -3420 1948 1638 sb
%%ChangeFont: Times-Roman
[71 0 0 -71 0 0] /Times-Roman/Times-RomanWE sf
0 (I)0 64 0 0 0 0 24 -750 1344 941 sb
0 (m)0 64 0 0 0 0 55 -750 1350 918 sb
0 ( )0 64 0 0 0 0 18 -750 1364 865 sb
0 (<)0 64 0 0 0 0 40 -750 1369 847 sb
0 ( )0 64 0 0 0 0 18 -750 1380 809 sb
0 ( )0 64 0 0 0 0 18 -750 1384 792 sb
0 ( )0 64 0 0 0 0 18 -750 1388 774 sb
0 (>)0 64 0 0 0 0 40 -750 1393 757 sb
%%ChangeFont: Symbol
[71 0 0 -71 0 0] /Symbol usf
0 (y)0 72 0 0 0 0 49 -750 1364 801 sb
5 w
10433 1000 div ml
1165 1204 M 1164 1206 1164 1209 1165 1210 bz
1167 1211 1171 1213 1177 1213 bz
1181 1212 1189 1209 1194 1206 bz
1197 1202 1198 1195 1198 1191 bz
1196 1187 1190 1179 1182 1177 bz
1173 1173 1161 1172 1149 1174 bz
1137 1174 1125 1180 1112 1187 bz
1099 1194 1086 1204 1077 1217 bz
1067 1229 1062 1248 1062 1265 bz
1063 1281 1070 1305 1083 1318 bz
1096 1329 1120 1338 1142 1340 bz
1165 1342 1192 1340 1216 1335 bz
1237 1331 1253 1320 1270 1311 bz
1288 1300 1301 1289 1312 1274 bz
1321 1257 1327 1230 1325 1213 bz
1319 1196 1306 1183 1286 1173 bz
1265 1161 1237 1152 1210 1148 bz
1182 1143 1159 1143 1131 1151 bz
1102 1159 1062 1174 1037 1197 bz
1012 1217 988 1243 980 1279 bz
971 1315 967 1374 981 1416 bz
994 1457 1022 1505 1064 1530 bz
1106 1554 1162 1565 1235 1563 bz
S
%%Trailer
%%Pages: 1
showpage
end
%%EOF
